Control Barrier Functions for Nonholonomic Systems under Risk Signal Temporal Logic Specifications

Temporal logics provide a formalism for expressing complex system specifications. A large body of literature has addressed the verification and the control synthesis problem for deterministic systems under such specifications. For stochastic systems or systems operating in unknown environments, however, only the probability of satisfying a specification has been considered so far, neglecting the risk of not satisfying the specification. Towards addressing this shortcoming, we consider, for the first time, risk metrics, such as (but not limited to) the Conditional Value-at-Risk, and propose risk signal temporal logic. Specifically, we compose risk metrics with stochastic predicates to consider the risk of violating certain spatial specifications. As a particular instance of such stochasticity, we consider control systems in unknown environments and present a determinization of the risk signal temporal logic specification to transform the stochastic control problem into a deterministic one. For unicycle-like dynamics, we then extend our previous work on deterministic time-varying control barrier functions.

==> figures/plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.33]

\begin{axis}[%
width=6.013in,
height=4.754in,
at={(1.019in,0.642in)},
scale only axis,
xmin=-1.7,
xmax=2.6,
xmajorgrids,
ymin=-0.2,
ymax=3.2,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\huge},ticklabel style={font=\LARGE},
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
2	0.5\\
2	0.5\\
2	0.5\\
2	0.5\\
1.99999535053779	0.500002818283901\\
1.99997445632373	0.500015449737852\\
1.99993795922758	0.500037457218045\\
1.99988646992382	0.500068427939972\\
1.99982056970824	0.500107971823805\\
1.99974081218924	0.500155719973232\\
1.99964772486433	0.5002113232753\\
1.99954181059063	0.500274451110095\\
1.99942354895792	0.50034479016032\\
1.99929339757159	0.500422043311817\\
1.99915179325241	0.500505928637013\\
1.9989991531593	0.500596178454078\\
1.99883587584091	0.500692538455281\\
1.99866234222101	0.500794766898668\\
1.99847891652269	0.500902633857769\\
1.99828594713559	0.501015920524505\\
1.99808376743026	0.501134418560972\\
1.99787269652333	0.501257929496109\\
1.99765303999692	0.5013862641637\\
1.99742509057537	0.501519242178408\\
1.99718912876228	0.501656691446886\\
1.99694542344046	0.501798447711241\\
1.99669423243733	0.50194435412238\\
1.996435803058	0.502094260840973\\
1.99617037258816	0.50224802466396\\
1.99589816876884	0.502405508674713\\
1.99561941024466	0.502566581915115\\
1.99533430698748	0.502731119077964\\
1.99504306069689	0.502899000218232\\
1.99474586517895	0.50307011048186\\
1.99444290670475	0.503244339850819\\
1.99413436434974	0.503421582903339\\
1.99382041031525	0.503601738588222\\
1.99350121023324	0.503784710012308\\
1.99317692345514	0.503970404240179\\
1.99284770332595	0.504158732105295\\
1.9925136974443	0.50434960803179\\
1.99217504790943	0.50454294986624\\
1.99183189155577	0.504738678718745\\
1.9914843601758	0.50493671881272\\
1.99113258073208	0.505136997342849\\
1.99077667555872	0.505339444340678\\
1.99041676255325	0.505543992547364\\
1.99005295535917	0.505750577293151\\
1.98968536353981	0.505959136383134\\
1.98931409274398	0.506169609988953\\
1.98893924486379	0.506381940546037\\
1.9885609181852	0.506596072656085\\
1.98817920753152	0.506811952994454\\
1.98779420440037	0.507029530222181\\
1.98740599709442	0.507248754902358\\
1.98701467084616	0.50746957942062\\
1.98662030793713	0.507691957909494\\
1.98622298781183	0.507915846176408\\
1.98582278718656	0.508141201635142\\
1.98541978015351	0.508367983240534\\
1.98501403828031	0.508596151426255\\
1.98460563070527	0.508825668045501\\
1.9841946242285	0.509056496314421\\
1.98378108339921	0.509288600758149\\
1.9833650705992	0.5095219471593\\
1.98294664612295	0.509756502508795\\
1.98252586825426	0.50999223495889\\
1.98210279333977	0.510229113778305\\
1.98167747585941	0.510467109309334\\
1.98124996849397	0.510706192926844\\
1.9808203221899	0.510946336999051\\
1.9803885862215	0.511187514850008\\
1.97995480825058	0.511429700723697\\
1.97951903438376	0.511672869749655\\
1.97908130922746	0.511916997910061\\
1.97864167594076	0.51216206200821\\
1.97820017628607	0.512408039638301\\
1.97775685067795	0.512654909156487\\
1.97731173822994	0.512902649653116\\
1.97686487679962	0.513151240926121\\
1.97641630303188	0.513400663455483\\
1.97596605240062	0.51365089837874\\
1.97551415924876	0.513901927467479\\
1.9750606568268	0.514153733104772\\
1.97460557732991	0.514406298263509\\
1.97414895193359	0.514659606485594\\
1.97369081082806	0.514913641861954\\
1.97323118325134	0.515168389013338\\
1.97277009752105	0.515423833071863\\
1.97230758106515	0.515679959663272\\
1.97184366045146	0.515936754889881\\
1.97137836141611	0.516194205314179\\
1.97091170889104	0.516452297943051\\
1.97044372703035	0.516711020212608\\
1.96997443923588	0.516970359973585\\
1.96950386818169	0.517230305477286\\
1.96903203583784	0.517490845362069\\
1.96855896349315	0.517751968640316\\
1.96808467177729	0.518013664685905\\
1.967609180682	0.518275923222131\\
1.96713250958164	0.518538734310085\\
1.9666546772529	0.518802088337445\\
1.96617570189397	0.519065976007688\\
1.96569560114289	0.51933038832969\\
1.9652143920954	0.519595316607699\\
1.96473209132206	0.519860752431681\\
1.96424871488485	0.520126687667995\\
1.96376427835313	0.520393114450425\\
1.96327879681918	0.52066002517151\\
1.96279228491302	0.520927412474198\\
1.9623047568169	0.52119526924379\\
1.9618162262792	0.521463588600166\\
1.96132670662786	0.521732363890291\\
1.96083621078343	0.522001588680978\\
1.96034475127156	0.522271256751911\\
1.95985234023519	0.522541362088904\\
1.95935898944627	0.522811898877398\\
1.95886471031705	0.523082861496186\\
1.9583695139111	0.523354244511351\\
1.95787341095386	0.523626042670415\\
1.95737641184289	0.523898250896688\\
1.95687852665777	0.524170864283815\\
1.95637976516968	0.524443878090501\\
1.95588013685064	0.524717287735426\\
1.95537965088248	0.524991088792327\\
1.95487831616548	0.525265276985249\\
1.95437614132675	0.525539848183956\\
1.95387313472833	0.525814798399499\\
1.95336930447503	0.526090123779931\\
1.95286465842199	0.526365820606168\\
1.95235920418203	0.526641885287991\\
1.95185294913275	0.526918314360177\\
1.95134590042334	0.527195104478764\\
1.95083806498131	0.527472252417439\\
1.95032944951884	0.527749755064048\\
1.94982006053904	0.528027609417218\\
1.94930990434193	0.528305812583098\\
1.94879898703033	0.528584361772201\\
1.94828731451542	0.528863254296359\\
1.94777489252227	0.52914248756577\\
1.94726172659505	0.529422059086146\\
1.94674782210221	0.52970196645596\\
1.94623318424139	0.529982207363777\\
1.9457178180442	0.530262779585675\\
1.9452017283809	0.530543680982752\\
1.94468491996487	0.530824909498717\\
1.94416739735695	0.531106463157551\\
1.94364916496965	0.531388340061258\\
1.94313022707125	0.531670538387679\\
1.94261058778971	0.531953056388382\\
1.94209025111653	0.532235892386622\\
1.94156922091041	0.532519044775364\\
1.94104750090087	0.532802512015375\\
1.9405250946917	0.533086292633374\\
1.94000200576433	0.533370385220248\\
1.93947823748108	0.533654788429321\\
1.93895379308829	0.53393950097468\\
1.93842867571942	0.534224521629561\\
1.93790288839795	0.53450984922478\\
1.93737643404031	0.534795482647224\\
1.93684931545856	0.535081420838381\\
1.93632153536318	0.535367662792927\\
1.93579309636557	0.535654207557356\\
1.93526400098066	0.535941054228651\\
1.93473425162927	0.536228201953008\\
1.93420385064052	0.536515649924589\\
1.93367280025411	0.536803397384328\\
1.93314110262252	0.537091443618769\\
1.93260875981317	0.537379787958943\\
1.9320757738105	0.537668429779284\\
1.93154214651795	0.537957368496581\\
1.93100787975997	0.538246603568961\\
1.93047297528383	0.538536134494908\\
1.92993743476154	0.538825960812316\\
1.92940125979152	0.539116082097573\\
1.9288644519004	0.539406497964667\\
1.92832701254461	0.539697208064337\\
1.92778894311204	0.539988212083242\\
1.92725024492356	0.540279509743157\\
1.92671091923456	0.540571100800201\\
1.92617096723637	0.540862985044091\\
1.92563039005769	0.541155162297417\\
1.92508918876597	0.541447632414943\\
1.92454736436871	0.541740395282934\\
1.92400491781474	0.542033450818506\\
1.92346184999548	0.542326798968992\\
1.92291816174613	0.542620439711341\\
1.92237385384681	0.542914373051525\\
1.92182892702373	0.543208599023979\\
1.92128338195022	0.543503117691049\\
1.92073721924782	0.54379792914247\\
1.92019043948727	0.544093033494853\\
1.91964304318953	0.544388430891199\\
1.91909503082669	0.544684121500421\\
1.91854640282292	0.544980105516894\\
1.91799715955533	0.54527638316001\\
1.91744730135486	0.545572954673759\\
1.91689682850709	0.545869820326319\\
1.91634574125306	0.546166980409665\\
1.91579403979002	0.546464435239189\\
1.91524172427221	0.546762185153341\\
1.91468879481154	0.547060230513273\\
1.91413525147836	0.547358571702508\\
1.91358109430205	0.547657209126616\\
1.91302632327174	0.547956143212902\\
1.9124709383369	0.548255374410111\\
1.91191493940796	0.548554903188139\\
1.91135832635689	0.548854730037763\\
1.91080109901778	0.549154855470375\\
1.91024325718735	0.549455280017732\\
1.90968480062551	0.549756004231716\\
1.90912572905584	0.550057028684104\\
1.9085660421661	0.550358353966345\\
1.90800573960867	0.550659980689356\\
1.90744482100101	0.550961909483315\\
1.90688328592611	0.551264140997478\\
1.90632113393289	0.55156667589999\\
1.90575836453658	0.551869514877717\\
1.90519497721915	0.552172658636084\\
1.90463097142966	0.552476107898914\\
1.90406634658459	0.552779863408286\\
1.9035011020682	0.553083925924394\\
1.90293523723287	0.55338829622542\\
1.90236875139938	0.553692975107404\\
1.90180164385721	0.553997963384135\\
1.90123391386486	0.554303261887041\\
1.90066556065009	0.554608871465087\\
1.90009658341017	0.554914792984681\\
1.89952698131216	0.555221027329589\\
1.89895675349311	0.555527575400853\\
1.89838589906034	0.555834438116718\\
1.89781441709156	0.556141616412565\\
1.89724230663517	0.556449111240849\\
1.89666956671038	0.556756923571044\\
1.89609619630742	0.557065054389594\\
1.89552219438772	0.557373504699874\\
1.89494755988404	0.557682275522146\\
1.89437229170063	0.55799136789353\\
1.89379638871341	0.558300782867983\\
1.89321984977003	0.558610521516268\\
1.89264267369005	0.558920584925948\\
1.89206485926504	0.559230974201371\\
1.89148640525867	0.559541690463666\\
1.89090731040683	0.559852734850742\\
1.89032757341769	0.560164108517294\\
1.88974719297181	0.560475812634811\\
1.8891661677222	0.560787848391592\\
1.88858449629438	0.561100216992763\\
1.88800217728647	0.561412919660302\\
1.88741920926917	0.561725957633065\\
1.88683559078589	0.56203933216682\\
1.88625132035272	0.562353044534282\\
1.88566639645852	0.562667096025157\\
1.88508081756487	0.56298148794618\\
1.88449458210616	0.563296221621173\\
1.88390768848956	0.56361129839109\\
1.88332013509502	0.563926719614079\\
1.88273192027531	0.56424248666554\\
1.88214304235597	0.564558600938191\\
1.88155349963531	0.564875063842138\\
1.88096329038442	0.565191876804942\\
1.8803724128471	0.5655090412717\\
1.87978086523986	0.565826558705121\\
1.8791886457519	0.566144430585611\\
1.87859575254503	0.566462658411359\\
1.87800218375366	0.566781243698422\\
1.87740793748475	0.567100187980825\\
1.87681301181775	0.567419492810654\\
1.87621740480452	0.567739159758154\\
1.87562111446933	0.568059190411833\\
1.87502413880872	0.56837958637857\\
1.87442647579149	0.568700349283718\\
1.87382812335862	0.569021480771224\\
1.87322907942314	0.569342982503736\\
1.87262934187012	0.569664856162725\\
1.87202890855653	0.569987103448603\\
1.87142777731122	0.57030972608085\\
1.87082594593473	0.570632725798136\\
1.87022341219931	0.570956104358453\\
1.86962017384873	0.571279863539241\\
1.86901622859824	0.571604005137528\\
1.86841157413444	0.571928530970063\\
1.8678062081152	0.572253442873455\\
1.86720012816953	0.572578742704314\\
1.86659333189747	0.572904432339394\\
1.86598581687001	0.573230513675738\\
1.86537758062897	0.573556988630828\\
1.86476862068685	0.573883859142733\\
1.86415893452675	0.574211127170257\\
1.86354851960228	0.574538794693101\\
1.86293737333737	0.57486686371201\\
1.86232549312622	0.575195336248933\\
1.86171287633315	0.575524214347184\\
1.86109952029247	0.575853500071599\\
1.86048542230842	0.576183195508697\\
1.85987057965498	0.576513302766849\\
1.85925498957579	0.576843823976433\\
1.85863864928402	0.577174761290006\\
1.85802155596229	0.577506116882468\\
1.85740370676248	0.577837892951232\\
1.85678509880569	0.578170091716384\\
1.8561657291821	0.578502715420862\\
1.85554559495083	0.578835766330616\\
1.85492469313988	0.579169246734784\\
1.85430302074601	0.579503158945856\\
1.8536805747346	0.579837505299848\\
1.85305735203961	0.580172288156468\\
1.85243334956344	0.580507509899286\\
1.85180856417685	0.580843172935904\\
1.85118299271888	0.581179279698121\\
1.85055663199678	0.581515832642101\\
1.84992947878587	0.581852834248539\\
1.84930152982955	0.582190287022825\\
1.84867278183919	0.582528193495207\\
1.84804323149407	0.582866556220949\\
1.84741287544133	0.583205377780495\\
1.84678171029595	0.583544660779618\\
1.84614973264067	0.583884407849581\\
1.84551693902602	0.584224621647283\\
1.84488332597023	0.584565304855406\\
1.84424888995929	0.584906460182562\\
1.8436136274469	0.585248090363428\\
1.84297753485454	0.585590198158885\\
1.84234060857143	0.585932786356147\\
1.84170284495462	0.586275857768887\\
1.84106424032902	0.586619415237353\\
1.84042479098746	0.586963461628489\\
1.83978449319081	0.587307999836035\\
1.83914334316801	0.587653032780632\\
1.83850133711625	0.587998563409912\\
1.83785847120108	0.588344594698584\\
1.83721474155655	0.588691129648509\\
1.83657014428539	0.589038171288771\\
1.8359246754592	0.589385722675727\\
1.83527833111869	0.58973378689306\\
1.83463110727387	0.590082367051812\\
1.83398299990434	0.590431466290409\\
1.83333400495961	0.590781087774669\\
1.83268411835935	0.591131234697804\\
1.83203333599379	0.591481910280402\\
1.83138165372406	0.591833117770394\\
1.83072906738262	0.592184860443009\\
1.83007557277368	0.592537141600708\\
1.8294211656737	0.592889964573104\\
1.82876584183188	0.593243332716859\\
1.8281095969707	0.593597249415565\\
1.82745242678655	0.5939517180796\\
1.82679432695032	0.594306742145967\\
1.82613529310809	0.594662325078102\\
1.82547532088186	0.595018470365667\\
1.82481440587032	0.595375181524305\\
1.82415254364966	0.595732462095382\\
1.82348972977445	0.596090315645684\\
1.82282595977859	0.596448745767099\\
1.82216122917625	0.596807756076254\\
1.82149553346296	0.597167350214126\\
1.82082886811673	0.597527531845618\\
1.82016122859918	0.59788830465909\\
1.81949261035683	0.598249672365859\\
1.81882300882243	0.598611638699657\\
1.81815241941631	0.598974207416038\\
1.81748083754788	0.599337382291751\\
1.81680825861722	0.599701167124056\\
1.81613467801667	0.600065565729996\\
1.81546009113259	0.600430581945614\\
1.81478449334719	0.600796219625116\\
1.81410788004047	0.601162482639976\\
1.8134302465922	0.601529374877982\\
1.8127515883841	0.601896900242219\\
1.81207190080207	0.602265062649983\\
1.81139117923853	0.602633866031632\\
1.81070941909493	0.60300331432936\\
1.81002661578433	0.603373411495894\\
1.80934276473414	0.603744161493122\\
1.80865786138899	0.604115568290627\\
1.80797190121373	0.604487635864141\\
1.80728487969659	0.604860368193908\\
1.80659679235246	0.605233769262958\\
1.80590763472642	0.605607843055273\\
1.80521740239726	0.60598259355386\\
1.80452609098135	0.606358024738717\\
1.80383369613659	0.606734140584683\\
1.80314021356654	0.60711094505918\\
1.80244563902477	0.607488442119827\\
1.80174996831938	0.607866635711938\\
1.80105319731774	0.608245529765886\\
1.80035532195143	0.608625128194329\\
1.7996563382214	0.609005434889301\\
1.7989562422033	0.60938645371916\\
1.79825503005316	0.609768188525374\\
1.79755269801316	0.610150643119167\\
1.79684924241776	0.610533821277983\\
1.79614465969998	0.610917726741806\\
1.79543894639807	0.611302363209281\\
1.79473209916228	0.611687734333677\\
1.79402411476203	0.612073843718653\\
1.79331499009332	0.612460694913832\\
1.79260472218639	0.612848291410184\\
1.79189330821372	0.613236636635201\\
1.79118074549831	0.613625733947859\\
1.79046703152224	0.614015586633374\\
1.7897521639356	0.614406197897726\\
1.78903614056568	0.614797570861959\\
1.78831895942647	0.615189708556253\\
1.78760061872858	0.615582613913747\\
1.78688111688936	0.615976289764125\\
1.78616045254346	0.616370738826953\\
1.78543862455365	0.616765963704752\\
1.78471563202205	0.617161966875827\\
1.78399147430161	0.617558750686819\\
1.783266151008	0.617956317344999\\
1.78253966203181	0.618354668910287\\
1.78181200755109	0.618753807287003\\
1.7810831880442	0.619153734215337\\
1.78035320430301	0.619554451262549\\
1.77962205744643	0.619955959813891\\
1.7788897489342	0.620358261063251\\
1.778156280581	0.620761356003522\\
1.77742165457091	0.621165245416706\\
1.77668587347205	0.621569929863742\\
1.77594894025149	0.621975409674072\\
1.77521085829048	0.622381684934954\\
1.77447163139979	0.622788755480523\\
1.77373126383527	0.623196620880615\\
1.77298976031362	0.623605280429358\\
1.77224712602821	0.624014733133555\\
1.77150336666505	0.624424977700865\\
1.77075848841878	0.6248360125278\\
1.77001249800869	0.625247835687563\\
1.76926540269473	0.625660444917741\\
1.76851721029335	0.626073837607894\\
1.7677679291933	0.62648801078704\\
1.76701756837118	0.626902961111098\\
1.76626613740674	0.627318684850296\\
1.76551364649782	0.627735177876596\\
1.76476010647497	0.628152435651168\\
1.76400552881548	0.628570453211959\\
1.76324992565693	0.628989225161404\\
1.76249330981006	0.629408745654316\\
1.76173569477092	0.629829008386031\\
1.76097709473213	0.630250006580836\\
1.76021752459327	0.630671732980767\\
1.75945699997022	0.631094179834815\\
1.7586955372033	0.631517338888621\\
1.7579331533642	0.631941201374723\\
1.75716986626154	0.632365758003429\\
1.75640569444489	0.632790998954389\\
1.75564065720724	0.633216913868942\\
1.75487477458572	0.633643491843316\\
1.75410806736044	0.63407072142277\\
1.75334055705141	0.634498590596747\\
1.75257226591334	0.634927086795128\\
1.75180321692824	0.635356196885677\\
1.75103343379572	0.635785907172742\\
1.75026294092082	0.636216203397312\\
1.74949176339937	0.636647070738504\\
1.74871992700065	0.637078493816555\\
1.74794745814738	0.637510456697401\\
1.74717438389293	0.637942942898903\\
1.7464007318956	0.638375935398808\\
1.74562653039004	0.638809416644479\\
1.74485180815571	0.63924336856447\\
1.74407659448228	0.639677772581984\\
1.74330091913215	0.640112609630251\\
1.74252481229985	0.640547860169855\\
1.74174830456859	0.640983504208043\\
1.74097142686385	0.641419521319997\\
1.7401942104041	0.641855890672094\\
1.73941668664877	0.642292591047112\\
1.73863888724367	0.642729600871378\\
1.73786084396373	0.643166898243786\\
1.73708258865355	0.643604460966653\\
1.73630415316572	0.644042266578331\\
1.73552556929713	0.644480292387481\\
1.73474686872365	0.644918515508923\\
1.73396808293322	0.645356912900939\\
1.73318924315778	0.645795461403901\\
1.73241038030428	0.646234137780081\\
1.73163152488496	0.646672918754493\\
1.73085270694743	0.647111781056598\\
1.73007395600472	0.647550701462697\\
1.72929530096565	0.647989656838818\\
1.72851677006593	0.648428624183923\\
1.72773839080036	0.648867580673208\\
1.72696018985631	0.649306503701319\\
1.72618219304905	0.64974537092525\\
1.72540442525916	0.650184160306743\\
1.72462691037229	0.650622850153953\\
1.72384967122178	0.651061419162196\\
1.72307272953423	0.651499846453568\\
1.72229610587846	0.651938111615245\\
1.72151981961813	0.652376194736279\\
1.72074388886809	0.652814076442713\\
1.71996833045492	0.653251737930855\\
1.71919315988168	0.653689160998554\\
1.71841839129709	0.654126328074355\\
1.71764403746927	0.654563222244393\\
1.71687010976412	0.654999827276945\\
1.71609661812844	0.655436127644535\\
1.71532357107778	0.655872108543536\\
1.71455097568909	0.656307755911207\\
1.713778837598	0.656743056440145\\
1.71300716100086	0.657177997590124\\
1.7122359486613	0.657612567597341\\
1.71146520192126	0.65804675548107\\
1.71069492071627	0.658480551047774\\
1.70992510359498	0.658913944892723\\
1.7091557477425	0.659346928399188\\
1.7083868490076	0.659779493735283\\
1.70761840193329	0.660211633848557\\
1.70685039979076	0.660643342458435\\
1.70608283461626	0.661074614046618\\
1.70531569725081	0.661505443845567\\
1.70454897738223	0.661935827825201\\
1.70378266358954	0.662365762677934\\
1.70301674338917	0.662795245802194\\
1.70225120328282	0.663224275284563\\
1.70148602880677	0.663652849880676\\
1.70072120458219	0.664080968995024\\
1.69995671436636	0.664508632659798\\
1.69919254110449	0.664935841512908\\
1.69842866698178	0.665362596775325\\
1.69766507347578	0.665788900227865\\
1.69690174140842	0.666214754187537\\
1.69613865099793	0.666640161483597\\
1.6953757819101	0.667065125433402\\
1.69461311330892	0.667489649818183\\
1.6938506239064	0.667913738858839\\
1.69308829201128	0.668337397191845\\
1.6923260955767	0.668760629845363\\
1.69156401224657	0.669183442215641\\
1.69080201940054	0.669605840043773\\
1.69004009419757	0.670027829392875\\
1.6892782136179	0.670449416625762\\
1.68851635450346	0.670870608383158\\
1.68775449359655	0.671291411562487\\
1.6869926075769	0.671711833297301\\
1.68623067309691	0.672131880937361\\
1.68546866681519	0.672551562029411\\
1.68470656542832	0.672970884298657\\
1.6839443457008	0.673389855630983\\
1.68318198449328	0.673808484055899\\
1.68241945878906	0.674226777730243\\
1.68165674571876	0.674644744922634\\
1.68089382258342	0.675062393998679\\
1.68013066687582	0.675479733406924\\
1.67936725630027	0.675896771665557\\
1.6786035687907	0.676313517349828\\
1.67783958252729	0.676729979080207\\
1.67707527595157	0.677146165511236\\
1.6763106277801	0.677562085321076\\
1.67554561701673	0.677977747201728\\
1.67478022296353	0.6783931598499\\
1.67401442523043	0.678808331958516\\
1.67324820374371	0.67922327220883\\
1.67248153875317	0.679637989263133\\
1.67171441083839	0.68005249175802\\
1.67094680091374	0.68046678829821\\
1.67017869023253	0.680880887450879\\
1.66941006039018	0.681294797740495\\
1.66864089332645	0.68170852764412\\
1.66787117132696	0.682122085587172\\
1.66710087702378	0.682535479939603\\
1.66632999339544	0.682948719012492\\
1.66555850376611	0.683361811055018\\
1.66478639180431	0.683774764251788\\
1.66401364152092	0.684187586720516\\
1.66324023726666	0.684600286510011\\
1.66246616372916	0.685012871598475\\
1.66169140592946	0.685425349892068\\
1.6609159492182	0.68583772922375\\
1.66013977927135	0.686250017352357\\
1.65936288208565	0.686662221961907\\
1.65858524397371	0.687074350661113\\
1.65780685155886	0.6874864109831\\
1.65702769176976	0.687898410385291\\
1.65624775183476	0.688310356249466\\
1.6554670192761	0.688722255881967\\
1.65468548190393	0.689134116514051\\
1.65390312781022	0.689545945302359\\
1.65311994536255	0.68995774932951\\
1.65233592319773	0.690369535604793\\
1.65155105021549	0.690781311064958\\
1.65076531557196	0.691193082575089\\
1.64997870867325	0.691604856929555\\
1.64919121916886	0.692016640853026\\
1.64840283694525	0.692428441001547\\
1.64761355211924	0.692840263963674\\
1.64682335503158	0.693252116261638\\
1.64603223624045	0.693664004352567\\
1.64524018651502	0.694075934629723\\
1.6444471968291	0.694487913423781\\
1.64365325835479	0.69489994700412\\
1.64285836245624	0.695312041580135\\
1.64206250068345	0.695724203302568\\
1.64126566476616	0.696136438264834\\
1.64046784660785	0.696548752504369\\
1.63966903827976	0.696961152003968\\
1.63886923201508	0.697373642693129\\
1.6380684202032	0.697786230449389\\
1.63726659538405	0.698198921099658\\
1.63646375024256	0.698611720421544\\
1.63565987760323	0.699024634144661\\
1.63485497042478	0.699437667951938\\
1.63404902179493	0.6998508274809\\
1.63324202492532	0.700264118324945\\
1.63243397314644	0.700677546034597\\
1.63162485990279	0.701091116118748\\
1.63081467874805	0.701504834045877\\
1.63000342334047	0.701918705245249\\
1.62919108743821	0.7023327351081\\
1.628377664895	0.702746928988794\\
1.62756314965568	0.703161292205969\\
1.62674753575205	0.70357583004365\\
1.6259308172987	0.703990547752348\\
1.62511298848898	0.704405450550139\\
1.62429404359107	0.704820543623716\\
1.6234739769442	0.70523583212942\\
1.6226527829549	0.705651321194255\\
1.62183045609338	0.706067015916874\\
1.62100699089	0.70648292136855\\
1.62018238193188	0.706899042594121\\
1.61935662385952	0.707315384612915\\
1.6185297113636	0.70773195241966\\
1.61770163918178	0.708148750985363\\
1.6168724020957	0.708565785258181\\
1.61604199492792	0.708983060164262\\
1.6152104125391	0.709400580608574\\
1.61437764982515	0.709818351475711\\
1.6135437017145	0.710236377630682\\
1.61270856316544	0.710654663919684\\
1.61187222916354	0.711073215170854\\
1.61103469471916	0.711492036195006\\
1.61019595486498	0.71191113178635\\
1.60935600465365	0.712330506723199\\
1.60851483915551	0.712750165768655\\
1.60767245345632	0.713170113671281\\
1.60682884265508	0.713590355165762\\
1.60598400186198	0.714010894973549\\
1.60513792619627	0.714431737803489\\
1.60429061078434	0.714852888352443\\
1.60344205075771	0.715274351305887\\
1.60259224125121	0.715696131338511\\
1.6017411774011	0.716118233114794\\
1.6008888543433	0.716540661289576\\
1.60003526721167	0.716963420508613\\
1.59918041113631	0.717386515409128\\
1.59832428124192	0.717809950620345\\
1.59746687264619	0.718233730764023\\
1.59660818045827	0.718657860454964\\
1.59574819977722	0.719082344301534\\
1.59488692569057	0.719507186906157\\
1.59402435327284	0.719932392865811\\
1.59316047758416	0.720357966772513\\
1.5922952936689	0.720783913213795\\
1.59142879655431	0.721210236773182\\
1.59056098124926	0.721636942030648\\
1.58969184274292	0.722064033563081\\
1.58882137600354	0.722491515944733\\
1.58794957597721	0.722919393747667\\
1.58707643758673	0.723347671542199\\
1.58620195573035	0.723776353897335\\
1.58532612528072	0.724205445381205\\
1.58444894108373	0.724634950561488\\
1.5835703979574	0.725064874005838\\
1.58269049069086	0.725495220282302\\
1.58180921404325	0.72592599395974\\
1.5809265627427	0.726357199608235\\
1.58004253148535	0.726788841799506\\
1.57915711493428	0.727220925107316\\
1.5782703077186	0.727653454107875\\
1.57738210443245	0.728086433380245\\
1.57649249963405	0.72851986750674\\
1.57560148784479	0.728953761073329\\
1.57470906354827	0.729388118670028\\
1.57381522118939	0.729822944891303\\
1.5729199551735	0.730258244336458\\
1.57202325986546	0.730694021610039\\
1.57112512958877	0.731130281322219\\
1.57022555862472	0.731567028089198\\
1.56932454121152	0.732004266533591\\
1.56842207154344	0.732442001284827\\
1.56751814376997	0.732880236979533\\
1.56661275199499	0.733318978261939\\
1.56570589027591	0.73375822978426\\
1.56479755262287	0.734197996207099\\
1.56388773299792	0.734638282199837\\
1.56297642531418	0.735079092441031\\
1.56206362343504	0.73552043161881\\
1.56114932117333	0.735962304431275\\
1.56023351229054	0.736404715586894\\
1.559316190496	0.736847669804909\\
1.55839734944607	0.737291171815736\\
1.55747698274334	0.737735226361367\\
1.55655508393581	0.73817983819578\\
1.55563164651613	0.738625012085349\\
1.55470666392076	0.739070752809248\\
1.55378012952915	0.739517065159872\\
1.55285203666298	0.739963953943249\\
1.55192237858533	0.740411423979458\\
1.55099114849985	0.740859480103052\\
1.55005833954998	0.741308127163481\\
1.54912394481813	0.74175737002552\\
1.54818795732481	0.742207213569698\\
1.54725037002788	0.742657662692735\\
1.54631117582168	0.743108722307975\\
1.5453703675362	0.743560397345831\\
1.54442793793624	0.744012692754226\\
1.54348387972059	0.744465613499045\\
1.54253818552113	0.744919164564583\\
1.54159084790204	0.745373350954007\\
1.54064185935889	0.745828177689811\\
1.53969121231777	0.746283649814288\\
1.53873889913444	0.746739772389993\\
1.53778491209343	0.747196550500221\\
1.53682924340713	0.747653989249488\\
1.5358718852149	0.74811209376401\\
1.53491282958218	0.748570869192197\\
1.53395206849953	0.749030320705146\\
1.53298959388171	0.749490453497138\\
1.53202539756676	0.74995127278615\\
1.53105947131501	0.750412783814358\\
1.53009180680816	0.75087499184866\\
1.52912239564826	0.751337902181195\\
1.52815122935676	0.751801520129875\\
1.52717829937348	0.752265851038915\\
1.52620359705563	0.752730900279381\\
1.52522711367676	0.753196673249732\\
1.52424884042571	0.753663175376378\\
1.52326876840562	0.754130412114242\\
1.52228688863277	0.754598388947326\\
1.52130319203559	0.755067111389287\\
1.5203176694535	0.755536584984023\\
1.51933031163583	0.756006815306262\\
1.51834110924067	0.756477807962158\\
1.51735005283376	0.756949568589901\\
1.51635713288729	0.757422102860331\\
1.51536233977874	0.757895416477556\\
1.5143656637897	0.75836951517959\\
1.51336709510461	0.758844404738987\\
1.51236662380959	0.759320090963492\\
1.51136423989112	0.759796579696699\\
1.51035993323483	0.760273876818718\\
1.50935369362417	0.760751988246848\\
1.50834551073911	0.761230919936267\\
1.50733537415481	0.761710677880727\\
1.50632327334026	0.762191268113259\\
1.5053091976569	0.762672696706888\\
1.50429313635723	0.763154969775364\\
1.50327507858339	0.763638093473897\\
1.50225501336568	0.764122073999907\\
1.50123292962115	0.764606917593782\\
1.50020881615204	0.765092630539653\\
1.49918266164431	0.765579219166176\\
1.49815445466607	0.766066689847329\\
1.497124183666	0.766555049003216\\
1.49609183697176	0.767044303100895\\
1.49505740278835	0.767534458655206\\
1.49402086919648	0.76802552222962\\
1.49298222415085	0.768517500437102\\
1.49194145547844	0.769010399940981\\
1.49089855087679	0.769504227455845\\
1.48985349791218	0.769998989748438\\
1.48880628401784	0.770494693638582\\
1.48775689649211	0.770991346000112\\
1.48670532249656	0.771488953761822\\
1.48565154905406	0.771987523908432\\
1.48459556304685	0.772487063481569\\
1.48353735121457	0.772987579580764\\
1.4824769001522	0.773489079364471\\
1.48141419630802	0.773991570051097\\
1.48034922598153	0.774495058920054\\
1.47928197532128	0.774999553312827\\
1.47821243032273	0.775505060634064\\
1.47714057682599	0.776011588352682\\
1.47606640051359	0.776519144002997\\
1.47498988690814	0.777027735185865\\
1.47391102137003	0.777537369569859\\
1.47282978909499	0.77804805489245\\
1.47174617511164	0.778559798961223\\
1.47066016427905	0.77907260965511\\
1.46957174128414	0.779586494925644\\
1.46848089063914	0.780101462798241\\
1.4673875966789	0.780617521373502\\
1.46629184355823	0.781134678828542\\
1.46519361524913	0.781652943418341\\
1.46409289553798	0.782172323477129\\
1.46298966802271	0.782692827419785\\
1.46188391610982	0.783214463743274\\
1.46077562301146	0.783737241028105\\
1.45966477174235	0.784261167939822\\
1.45855134511666	0.784786253230524\\
1.4574353257449	0.785312505740409\\
1.4563166960306	0.785839934399357\\
1.45519543816707	0.78636854822854\\
1.454071534134	0.786898356342064\\
1.45294496569401	0.787429367948648\\
1.45181571438913	0.787961592353334\\
1.45068376153721	0.788495038959233\\
1.44954908822823	0.789029717269305\\
1.44841167532058	0.789565636888181\\
1.44727150343718	0.790102807524018\\
1.44612855296162	0.790641238990397\\
1.44498280403408	0.791180941208253\\
1.4438342365473	0.79172192420786\\
1.44268283014238	0.792264198130846\\
1.44152856420447	0.792807773232253\\
1.44037141785846	0.79335265988265\\
1.43921136996445	0.793898868570282\\
1.4380483991132	0.794446409903271\\
1.43688248362147	0.794995294611867\\
1.43571360152719	0.79554553355074\\
1.43454173058464	0.796097137701336\\
1.43336684825938	0.796650118174277\\
1.43218893172314	0.797204486211816\\
1.43100795784862	0.79776025319035\\
1.42982390320407	0.798317430622987\\
1.42863674404785	0.798876030162178\\
1.42744645632275	0.799436063602403\\
1.42625301565031	0.799997542882921\\
1.42505639732487	0.800560480090589\\
1.42385657630756	0.801124887462741\\
1.42265352722011	0.801690777390135\\
1.42144722433855	0.80225816241998\\
1.42023764158668	0.80282705525902\\
1.41902475252947	0.803397468776706\\
1.41780853036622	0.803969416008433\\
1.41658894792359	0.80454291015887\\
1.41536597764849	0.805117964605356\\
1.41413959160069	0.80569459290139\\
1.41290976144533	0.806272808780205\\
1.41167645844522	0.806852626158432\\
1.41043965345293	0.80743405913985\\
1.40919931690269	0.808017122019242\\
1.40795541880208	0.808601829286338\\
1.40670792872346	0.809188195629867\\
1.40545681579528	0.809776235941705\\
1.40420204869303	0.810365965321142\\
1.40294359563007	0.810957399079247\\
1.40168142434814	0.811550552743358\\
1.40041550210765	0.812145442061684\\
1.39914579567766	0.812742083008036\\
1.39787227132571	0.813340491786675\\
1.3965948948072	0.813940684837299\\
1.39531363135463	0.814542678840161\\
1.39402844566646	0.815146490721326\\
1.3927393018957	0.815752137658078\\
1.39144616363813	0.816359637084465\\
1.39014899392029	0.81696900669701\\
1.38884775518699	0.817580264460575\\
1.38754240928861	0.818193428614394\\
1.38623291746793	0.81880851767827\\
1.38491924034661	0.819425550458958\\
1.38360133791132	0.820044546056728\\
1.38227916949944	0.820665523872114\\
1.38095269378427	0.821288503612862\\
1.37962186875993	0.821913505301086\\
1.37828665172573	0.822540549280632\\
1.37694699927008	0.823169656224656\\
1.37560286725392	0.823800847143436\\
1.37425421079368	0.824434143392419\\
1.37290098424366	0.825069566680508\\
1.37154314117792	0.825707139078605\\
1.37018063437159	0.826346883028416\\
1.36881341578157	0.826988821351532\\
1.36744143652668	0.827632977258792\\
1.36606464686713	0.828279374359934\\
1.36468299618339	0.828928036673567\\
1.3632964329543	0.829578988637443\\
1.3619049047346	0.830232255119077\\
1.36050835813155	0.830887861426696\\
1.35910673878099	0.831545833320556\\
1.35769999132243	0.832206197024626\\
1.35628805937344	0.83286897923866\\
1.35487088550308	0.833534207150674\\
1.35344841120452	0.83420190844984\\
1.35202057686668	0.834872111339819\\
1.3505873217449	0.835544844552549\\
1.34914858393062	0.836220137362507\\
1.34770430031997	0.836898019601471\\
1.34625440658128	0.837578521673791\\
1.34479883712146	0.838261674572202\\
1.34333752505113	0.838947509894202\\
1.34187040214856	0.839636059859015\\
1.34039739882224	0.840327357325164\\
1.3389184440721	0.841021435808687\\
1.33743346544937	0.841718329502029\\
1.33594238901485	0.842418073293617\\
1.33444513929566	0.843120702788187\\
1.3329416392404	0.84382625432786\\
1.3314318101725	0.844534765014032\\
1.3299155717419	0.845246272730093\\
1.32839284187474	0.845960816165033\\
1.32686353672119	0.846678434837961\\
1.32532757060115	0.847399169123602\\
1.3237848559478	0.84812306027879\\
1.32223530324893	0.848850150470038\\
1.32067882098583	0.849580482802215\\
1.31911531556972	0.850314101348396\\
1.31754469127558	0.851051051180942\\
1.31596685017315	0.851791378403874\\
1.3143816920551	0.852535130186602\\
1.31278911436211	0.853282354799091\\
1.31118901210477	0.854033101648529\\
1.3095812777821	0.854787421317572\\
1.30796580129645	0.855545365604275\\
1.30634246986474	0.856306987563768\\
1.30471116792568	0.857072341551796\\
1.30307177704282	0.857841483270212\\
1.30142417580322	0.858614469814546\\
1.29976823971145	0.859391359723747\\
1.29810384107862	0.860172213032241\\
1.29643084890632	0.860957091324428\\
1.29474912876494	0.861746057791758\\
1.2930585426662	0.862539177292546\\
1.29135894892953	0.86333651641468\\
1.28965020204189	0.864138143541401\\
1.2879321525106	0.864944128920341\\
1.28620464670888	0.865754544736014\\
1.2844675267135	0.866569465185981\\
1.28272063013412	0.867388966560917\\
1.28096378993384	0.868213127328827\\
1.27919683424022	0.869042028223676\\
1.27741958614641	0.86987575233873\\
1.27563186350146	0.870714385224903\\
1.27383347868933	0.871558014994454\\
1.27202423839563	0.8724067324304\\
1.27020394336149	0.873260631102014\\
1.26837238812336	0.874119807486861\\
1.2665293607381	0.874984361099797\\
1.26467464249197	0.875854394629456\\
1.26280800759269	0.876730014082736\\
1.26092922284306	0.877611328937895\\
1.25903804729497	0.878498452306868\\
1.25713423188216	0.879391501107518\\
1.25521751903034	0.880290596246557\\
1.25328764224268	0.881195862813977\\
1.25134432565886	0.882107430289882\\
1.24938728358569	0.883025432764699\\
1.24741621999675	0.883950009173865\\
1.24543082799878	0.884881303548151\\
1.24343078926186	0.885819465280937\\
1.24141577341046	0.886764649413864\\
1.23938543737197	0.887717016942426\\
1.23733942467897	0.888676735143256\\
1.23527736472117	0.889643977925004\\
1.23319887194257	0.890618926204946\\
1.23110354497868	0.891601768313664\\
1.22899096572839	0.892592700430412\\
1.22686069835417	0.893591927052075\\
1.22471228820382	0.894599661498948\\
1.22254526064595	0.895616126460948\\
1.22035911981069	0.896641554588306\\
1.21815334722594	0.897676189131243\\
1.21592740033829	0.898720284633732\\
1.21368071090652	0.899774107687044\\
1.21141268325384	0.900837937749536\\
1.20912269236341	0.901912068039957\\
1.2068100817995	0.902996806512528\\
1.20447416143428	0.904092476923184\\
1.20211420495761	0.905199419997632\\
1.19972944714362	0.906317994713431\\
1.19731908084457	0.90744857971005\\
1.1948822536776	0.908591574842916\\
1.19241806436517	0.909747402899938\\
1.18992555868361	0.910916511501812\\
1.18740372496716	0.91209937521086\\
1.18485148910606	0.913296497877156\\
1.18226770896705	0.914508415255542\\
1.1796511681525	0.915735697932913\\
1.17700056899916	0.916978954612101\\
1.17431452469996	0.918238835807128\\
1.1715915504101	0.919516038014835\\
1.16883005317222	0.920811308440422\\
1.16602832046259	0.922125450369822\\
1.16318450711941	0.923459329300886\\
1.16029662036419	0.924813879969024\\
1.15736250256367	0.926190114432636\\
1.15437981130001	0.927589131421057\\
1.15134599621569	0.929012127195329\\
1.14825827196962	0.930460408232962\\
1.14511358647335	0.931935406126548\\
1.14190858335755	0.933438695188608\\
1.13863955733145	0.934972013389985\\
1.13530240071493	0.936537287438611\\
1.13189253890853	0.938136663046884\\
1.12840485186559	0.939772541764648\\
1.1248335776637	0.941447626208387\\
1.12117219291867	0.943164976152257\\
1.11741326285886	0.944928078849745\\
1.11354825109124	0.946740938261657\\
1.10956727498007	0.948608189794117\\
1.10545878636587	0.95053525005524\\
1.10120914779528	0.952528515621728\\
1.0968020592875	0.954595631910259\\
1.0922177659265	0.956745864851153\\
1.08743193474653	0.95899062767778\\
1.08241401580263	0.961344249655602\\
1.0771247667195	0.963825137176165\\
1.07151235597659	0.966457601485478\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550842335702	0.969364100907192\\
1.06552106329035	0.969813434834737\\
1.06553902063092	0.97045580767531\\
1.06555976408968	0.97120536239147\\
1.06558188681097	0.972015512462325\\
1.06560454423548	0.972859019708436\\
1.06562718668129	0.973718587729229\\
1.06564943615537	0.974582528810963\\
1.06567102947761	0.975442777927768\\
1.06569178860658	0.976293893961812\\
1.06571160077377	0.977132430584721\\
1.06573040235175	0.977956446944018\\
1.06574816517858	0.978765098905183\\
1.06576488539194	0.979558305126931\\
1.06578057481026	0.980336487598562\\
1.06579525461978	0.981100379836996\\
1.06580895095379	0.981850891057834\\
1.06582169191727	0.982589013482181\\
1.06583350566159	0.983315761242804\\
1.06584441919447	0.984032131611143\\
1.06585445769068	0.984739081566813\\
1.06586364413555	0.985437514680383\\
1.06587199918437	0.986128274786017\\
1.06587954115805	0.986812144023567\\
1.06588628612146	0.987489843611767\\
1.06589224800901	0.988162036257388\\
1.06589743877423	0.988829329477295\\
1.06590186854875	0.989492279362835\\
1.06590554580108	0.990151394485981\\
1.06590847748998	0.990807139760322\\
1.06591066920896	0.991459940145447\\
1.06591212532053	0.992110184132819\\
1.06591284907951	0.992758226983478\\
1.06591284274546	0.993404393708343\\
1.0659121076847	0.994048981794672\\
1.06591064446241	0.994692263689721\\
1.06590845292573	0.995334489056832\\
1.06590553227836	0.995975886821081\\
1.06590188114764	0.996616667022188\\
1.06589749764472	0.997257022492057\\
1.06589237941843	0.997897130373445\\
1.06588652370361	0.998537153495206\\
1.06587992736438	0.999177241618254\\
1.0658725869328	0.999817532565183\\
1.06586449864357	1.00045815324519\\
1.06585565846495	1.00109922058487\\
1.0658460621265	1.00174084237421\\
1.06583570514379	1.00238311803638\\
1.06582458284051	1.00302613932871\\
1.06581269036814	1.00366999098168\\
1.06580002272357	1.00431475128195\\
1.06578657476468	1.00496049260472\\
1.06577234122429	1.00560728190037\\
1.06575731672249	1.0062551811395\\
1.06574149577761	1.0069042477204\\
1.06572487281589	1.00755453484223\\
1.06570744218007	1.00820609184716\\
1.06568919813689	1.00885896453412\\
1.06567013488377	1.00951319544676\\
1.06565024655458	1.01016882413784\\
1.06562952722472	1.01082588741207\\
1.06560797091552	1.01148441954929\\
1.06558557159806	1.01214445250963\\
1.06556232319643	1.01280601612212\\
1.06553821959059	1.01346913825828\\
1.06551325461868	1.0141338449917\\
1.06548742207905	1.01480016074499\\
1.06546071573193	1.01546810842497\\
1.06543312930076	1.01613770954711\\
1.06540465647332	1.01680898435011\\
1.06537529090254	1.01748195190136\\
1.06534502620719	1.01815663019404\\
1.06531385597227	1.01883303623653\\
1.06528177374939	1.01951118613468\\
1.06524877305684	1.02019109516762\\
1.06521484737966	1.02087277785744\\
1.06517999016954	1.02155624803349\\
1.06514419484464	1.0222415188914\\
1.06510745478933	1.02292860304748\\
1.06506976335385	1.02361751258879\\
1.06503111385391	1.02430825911917\\
1.06499149957027	1.02500085380161\\
1.06495091374818	1.02569530739718\\
1.06490934959696	1.02639163030093\\
1.06486680028934	1.02708983257479\\
1.06482325896092	1.02778992397787\\
1.06477871870959	1.02849191399431\\
1.06473317259487	1.02919581185888\\
1.0646866136373	1.02990162658047\\
1.06463903481781	1.03060936696368\\
1.06459042907704	1.0313190416287\\
1.06454078931473	1.03203065902947\\
1.06449010838908	1.03274422747045\\
1.06443837911604	1.03345975512193\\
1.06438559426872	1.03417725003414\\
1.06433174657672	1.03489672015016\\
1.06427682872551	1.03561817331776\\
1.06422083335576	1.03634161730033\\
1.06416375306273	1.03706705978678\\
1.06410558039565	1.0377945084007\\
1.06404630785708	1.03852397070877\\
1.06398592790234	1.03925545422839\\
1.06392443293883	1.03998896643474\\
1.06386181532551	1.04072451476722\\
1.06379806737224	1.04146210663535\\
1.06373318133924	1.04220174942416\\
1.06366714943647	1.04294345049919\\
1.06359996382307	1.04368721721096\\
1.06353161660682	1.04443305689917\\
1.0634620998435	1.04518097689646\\
1.0633914055364	1.04593098453193\\
1.06331952563573	1.04668308713429\\
1.06324645203807	1.04743729203478\\
1.06317217658584	1.04819360656986\\
1.06309669106673	1.04895203808363\\
1.06301998721317	1.04971259393008\\
1.0629420567018	1.05047528147513\\
1.06286289115292	1.05124010809851\\
1.06278248212999	1.05200708119549\\
1.06270082113903	1.05277620817843\\
1.06261789962816	1.05354749647824\\
1.06253370898706	1.0543209535457\\
1.06244824054641	1.05509658685268\\
1.06236148557737	1.05587440389324\\
1.06227343529109	1.05665441218468\\
1.06218408083815	1.05743661926843\\
1.06209341330804	1.05822103271097\\
1.06200142372865	1.0590076601046\\
1.06190810306572	1.05979650906816\\
1.06181344222233	1.06058758724774\\
1.06171743203835	1.06138090231727\\
1.06162006328994	1.06217646197909\\
1.06152132668899	1.06297427396454\\
1.06142121288261	1.06377434603437\\
1.06131971245258	1.06457668597928\\
1.0612168159148	1.06538130162026\\
1.06111251371879	1.06618820080907\\
1.06100679624711	1.06699739142854\\
1.06089965381484	1.06780888139294\\
1.060791076669	1.06862267864832\\
1.06068105498806	1.06943879117276\\
1.06056957888131	1.07025722697672\\
1.06045663838839	1.07107799410324\\
1.06034222347863	1.07190110062822\\
1.0602263240506	1.07272655466065\\
1.06010892993144	1.07355436434285\\
1.05999003087637	1.07438453785065\\
1.05986961656807	1.07521708339362\\
1.05974767661612	1.07605200921523\\
1.05962420055644	1.07688932359306\\
1.05949917785065	1.07772903483896\\
1.05937259788555	1.07857115129922\\
1.05924444997248	1.07941568135472\\
1.05911472334674	1.08026263342109\\
1.058983407167	1.08111201594887\\
1.05885049051468	1.08196383742363\\
1.05871596239335	1.08281810636609\\
1.05857981172812	1.08367483133231\\
1.05844202736503	1.08453402091377\\
1.05830259807039	1.08539568373749\\
1.05816151253022	1.08625982846619\\
1.05801875934956	1.08712646379836\\
1.05787432705188	1.08799559846839\\
1.0577282040784	1.0888672412467\\
1.05758037878748	1.08974140093979\\
1.05743083945397	1.09061808639041\\
1.05727957426855	1.09149730647761\\
1.05712657133705	1.09237907011685\\
1.05697181867983	1.09326338626011\\
1.0568153042311	1.09415026389594\\
1.05665701583822	1.0950397120496\\
1.05649694126108	1.09593173978312\\
1.05633506817137	1.09682635619535\\
1.05617138415191	1.09772357042211\\
1.05600587669597	1.09862339163621\\
1.05583853320656	1.09952582904754\\
1.05566934099577	1.10043089190316\\
1.05549828728399	1.10133858948736\\
1.05532535919927	1.10224893112171\\
1.05515054377659	1.10316192616513\\
1.05497382795712	1.10407758401397\\
1.05479519858751	1.10499591410207\\
1.05461464241916	1.10591692590079\\
1.05443214610749	1.10684062891906\\
1.05424769621119	1.10776703270348\\
1.05406127919151	1.1086961468383\\
1.05387288141145	1.10962798094552\\
1.05368248913507	1.1105625446849\\
1.05349008852669	1.11149984775401\\
1.05329566565016	1.11243989988827\\
1.05309920646806	1.11338271086094\\
1.05290069684095	1.11432829048323\\
1.05270012252657	1.11527664860423\\
1.05249746917908	1.11622779511101\\
1.05229272234827	1.11718173992859\\
1.05208586747874	1.11813849301998\\
1.05187688990915	1.11909806438615\\
1.05166577487137	1.1200604640661\\
1.0514525074897	1.12102570213683\\
1.05123707278007	1.1219937887133\\
1.05101945564916	1.12296473394851\\
1.05079964089367	1.1239385480334\\
1.05057761319943	1.12491524119691\\
1.05035335714058	1.12589482370592\\
1.05012685717875	1.12687730586524\\
1.04989809766219	1.12786269801756\\
1.04966706282497	1.12885101054348\\
1.04943373678609	1.12984225386139\\
1.04919810354865	1.13083643842751\\
1.04896014699896	1.13183357473577\\
1.04871985090571	1.13283367331781\\
1.04847719891909	1.13383674474291\\
1.04823217456992	1.13484279961791\\
1.04798476126876	1.13585184858716\\
1.04773494230502	1.13686390233245\\
1.04748270084613	1.13787897157293\\
1.04722801993657	1.13889706706499\\
1.04697088249705	1.13991819960222\\
1.04671127132355	1.14094238001529\\
1.04644916908647	1.14196961917184\\
1.04618455832968	1.14299992797639\\
1.04591742146962	1.14403331737021\\
1.04564774079441	1.14506979833119\\
1.0453754984629	1.14610938187372\\
1.04510067650378	1.14715207904857\\
1.04482325681461	1.14819790094273\\
1.04454322116092	1.14924685867925\\
1.04426055117529	1.15029896341709\\
1.04397522835637	1.15135422635097\\
1.04368723406798	1.15241265871119\\
1.04339654953814	1.15347427176341\\
1.04310315585814	1.15453907680854\\
1.04280703398158	1.15560708518247\\
1.04250816472342	1.15667830825589\\
1.04220652875903	1.15775275743409\\
1.04190210662323	1.15883044415673\\
1.0415948787093	1.1599113798976\\
1.04128482526808	1.16099557616437\\
1.04097192640694	1.16208304449838\\
1.04065616208885	1.16317379647434\\
1.04033751213138	1.16426784370007\\
1.04001595620577	1.16536519781626\\
1.0396914738359	1.16646587049613\\
1.03936404439736	1.16756987344515\\
1.03903364711647	1.16867721840075\\
1.03870026106927	1.16978791713197\\
1.03836386518056	1.17090198143917\\
1.03802443822291	1.17201942315363\\
1.03768195881571	1.17314025413728\\
1.03733640542412	1.17426448628225\\
1.03698775635817	1.17539213151055\\
1.03663598977172	1.1765232017737\\
1.03628108366147	1.17765770905225\\
1.03592301586603	1.17879566535546\\
1.03556176406488	1.17993708272084\\
1.03519730577742	1.18108197321368\\
1.03482961836198	1.18223034892667\\
1.03445867901485	1.1833822219794\\
1.03408446476927	1.18453760451787\\
1.03370695249446	1.18569650871404\\
1.03332611889469	1.18685894676529\\
1.03294194050825	1.18802493089396\\
1.03255439370648	1.18919447334675\\
1.03216345469284	1.19036758639421\\
1.03176909950191	1.1915442823302\\
1.03137130399843	1.19272457347128\\
1.03097004387637	1.19390847215613\\
1.03056529465791	1.19509599074497\\
1.03015703169255	1.19628714161889\\
1.02974523015613	1.19748193717927\\
1.0293298650499	1.19868038984707\\
1.02891091119955	1.19988251206222\\
1.02848834325433	1.20108831628287\\
1.02806213568608	1.20229781498473\\
1.0276322627883	1.20351102066035\\
1.0271986986753	1.20472794581833\\
1.02676141728119	1.20594860298263\\
1.02632039235909	1.20717300469177\\
1.02587559748013	1.208401163498\\
1.02542700603266	1.20963309196654\\
1.02497459122131	1.21086880267473\\
1.02451832606613	1.21210830821116\\
1.02405818340175	1.21335162117483\\
1.02359413587653	1.21459875417423\\
1.02312615595171	1.21584971982646\\
1.02265421590057	1.21710453075629\\
1.02217828780765	1.21836319959516\\
1.0216983435679	1.21962573898031\\
1.02121435488594	1.22089216155366\\
1.02072629327523	1.22216247996092\\
1.02023413005732	1.22343670685043\\
1.01973783636112	1.2247148548722\\
1.01923738312212	1.22599693667678\\
1.01873274108171	1.22728296491414\\
1.01822388078642	1.22857295223259\\
1.0177107725873	1.22986691127757\\
1.01719338663917	1.23116485469052\\
1.01667169290001	1.23246679510766\\
1.01614566113031	1.23377274515875\\
1.01561526089242	1.23508271746589\\
1.01508046155001	1.23639672464217\\
1.01454123226741	1.23771477929045\\
1.01399754200914	1.23903689400197\\
1.01344935953926	1.24036308135505\\
1.01289665342097	1.24169335391366\\
1.01233939201603	1.24302772422607\\
1.0117775434843	1.24436620482337\\
1.01121107578333	1.24570880821806\\
1.01063995666792	1.24705554690253\\
1.01006415368971	1.24840643334754\\
1.00948363419681	1.24976148000072\\
1.00889836533349	1.25112069928498\\
1.00830831403982	1.25248410359689\\
1.00771344705143	1.25385170530511\\
1.00711373089921	1.25522351674866\\
1.00650913190912	1.25659955023531\\
1.00589961620198	1.25797981803981\\
1.00528514969333	1.2593643324022\\
1.00466569809325	1.26075310552599\\
1.00404122690634	1.26214614957636\\
1.00341170143162	1.26354347667838\\
1.00277708676248	1.26494509891508\\
1.00213734778678	1.26635102832558\\
1.00149244918682	1.26776127690319\\
1.00084235543947	1.26917585659342\\
1.00018703081631	1.270594779292\\
0.999526439383778	1.27201805684285\\
0.998860545003417	1.27344570103607\\
0.998189311332102	1.2748777236058\\
0.997512701822365	1.27631413622815\\
0.996830679722734	1.27775495051903\\
0.996143208078128	1.27920017803196\\
0.995450249730301	1.2806498302559\\
0.994751767318332	1.28210391861295\\
0.994047723279162	1.28356245445611\\
0.993338079848186	1.28502544906698\\
0.992622799059894	1.28649291365337\\
0.991901842748565	1.28796485934697\\
0.99117517254902	1.28944129720092\\
0.990442749897419	1.29092223818737\\
0.989704536032126	1.29240769319502\\
0.988960491994625	1.29389767302661\\
0.988210578630496	1.29539218839636\\
0.987454756590449	1.29689124992744\\
0.986692986331426	1.29839486814931\\
0.985925228117753	1.29990305349516\\
0.985151442022368	1.30141581629915\\
0.984371587928106	1.30293316679381\\
0.983585625529048	1.30445511510721\\
0.982793514331948	1.30598167126027\\
0.981995213657711	1.30751284516395\\
0.981190682642959	1.30904864661637\\
0.980379880241653	1.31058908530003\\
0.979562765226793	1.31213417077888\\
0.97873929619219	1.3136839124954\\
0.977909431554315	1.31523831976766\\
0.977073129554216	1.31679740178637\\
0.976230348259521	1.3183611676118\\
0.975381045566508	1.31992962617083\\
0.974525179202266	1.32150278625384\\
0.973662706726925	1.3230806565116\\
0.972793585535974	1.32466324545222\\
0.97191777286266	1.32625056143792\\
0.971035225780467	1.32784261268194\\
0.970145901205687	1.32943940724527\\
0.969249755900066	1.33104095303349\\
0.968346746473552	1.33264725779349\\
0.967436829387111	1.33425832911021\\
0.966519960955653	1.33587417440336\\
0.965596097351032	1.33749480092407\\
0.964665194605146	1.33912021575163\\
0.963727208613123	1.34075042579006\\
0.962782095136608	1.34238543776478\\
0.961829809807135	1.34402525821923\\
0.960870308129599	1.34566989351142\\
0.959903545485822	1.34731934981056\\
0.95892947713822	1.34897363309359\\
0.957948058233558	1.35063274914173\\
0.956959243806815	1.35229670353706\\
0.955962988785136	1.35396550165899\\
0.954959247991894	1.3556391486808\\
0.953947976150846	1.35731764956618\\
0.95292912789039	1.35900100906569\\
0.951902657747931	1.36068923171328\\
0.950868520174336	1.36238232182277\\
0.949826669538503	1.36408028348436\\
0.94877706013203	1.3657831205611\\
0.947719646173981	1.3674908366854\\
0.946654381815767	1.36920343525552\\
0.945581221146117	1.37092091943203\\
0.944500118196169	1.37264329213439\\
0.943411026944648	1.3743705560374\\
0.942313901323165	1.37610271356774\\
0.941208695221606	1.3778397669005\\
0.940095362493633	1.37958171795575\\
0.938973856962291	1.38132856839508\\
0.937844132425708	1.38308031961819\\
0.936706142662912	1.38483697275949\\
0.935559841439742	1.38659852868472\\
0.934405182514864	1.3883649879876\\
0.93324211964589	1.39013635098653\\
0.932070606595596	1.39191261772125\\
0.930890597138246	1.39369378794961\\
0.929702045066011	1.39547986114432\\
0.928504904195485	1.39727083648977\\
0.927299128374308	1.39906671287887\\
0.926084671487879	1.40086748890994\\
0.924861487466163	1.40267316288363\\
0.923629530290598	1.40448373279991\\
0.922388754001094	1.40629919635509\\
0.921139112703118	1.4081195509389\\
0.919880560574879	1.40994479363164\\
0.918613051874589	1.41177492120134\\
0.91733654094782	1.41360993010104\\
0.916050982234944	1.4154498164661\\
0.914756330278647	1.41729457611157\\
0.913452539731538	1.41914420452966\\
0.91213956536382	1.42099869688724\\
0.910817362071049	1.42285804802348\\
0.90948588488196	1.42472225244749\\
0.908145088966362	1.42659130433607\\
0.906794929643106	1.4284651975316\\
0.905435362388114	1.43034392553995\\
0.904066342842469	1.43222748152846\\
0.902687826820569	1.43411585832412\\
0.901299770318325	1.43600904841175\\
0.899902129521428	1.43790704393228\\
0.898494860813646	1.43980983668124\\
0.89707792078518	1.44171741810719\\
0.895651266241056	1.44362977931041\\
0.894214854209551	1.44554691104163\\
0.892768641950656	1.44746880370087\\
0.891312586964571	1.44939544733641\\
0.889846647000219	1.45132683164391\\
0.888370780063784	1.4532629459656\\
0.886884944427263	1.45520377928965\\
0.885389098637034	1.45714932024962\\
0.883883201522427	1.4590995571241\\
0.882367212204298	1.46105447783643\\
0.8808410901036	1.46301406995459\\
0.879304794949951	1.46497832069123\\
0.877758286790179	1.46694721690382\\
0.876201525996861	1.468920745095\\
0.87463447327683	1.47089889141301\\
0.873057089679658	1.47288164165233\\
0.871469336606101	1.47486898125445\\
0.869871175816509	1.47686089530877\\
0.868262569439187	1.47885736855372\\
0.866643479978706	1.48085838537802\\
0.865013870324158	1.48286392982203\\
0.863373703757347	1.4848739855794\\
0.861722943960912	1.48688853599878\\
0.860061555026377	1.48890756408573\\
0.858389501462115	1.49093105250483\\
0.856706748201233	1.49295898358191\\
0.855013260609358	1.49499133930653\\
0.853309004492325	1.49702810133452\\
0.851593946103766	1.49906925099085\\
0.849868052152575	1.50111476927254\\
0.84813128981027	1.5031646368518\\
0.846383626718221	1.50521883407941\\
0.844625030994749	1.50727734098817\\
0.842855471242096	1.50934013729663\\
0.841074916553243	1.51140720241292\\
0.839283336518585	1.51347851543886\\
0.83748070123245	1.51555405517415\\
0.835666981299456	1.5176338001208\\
0.833842147840702	1.51971772848775\\
0.832006172499788	1.52180581819567\\
0.830159027448646	1.52389804688187\\
0.828300685393203	1.52599439190551\\
0.826431119578835	1.52809483035292\\
0.824550303795639	1.53019933904309\\
0.822658212383491	1.53230789453339\\
0.820754820236906	1.53442047312541\\
0.818840102809677	1.53653705087105\\
0.816914036119301	1.5386576035787\\
0.814976596751176	1.54078210681966\\
0.813027761862571	1.54291053593472\\
0.811067509186363	1.54504286604086\\
0.809095817034535	1.54717907203817\\
0.807112664301428	1.54931912861696\\
0.805118030466746	1.55146301026493\\
0.803111895598309	1.5536106912746\\
0.80109424035455	1.55576214575086\\
0.799065045986747	1.55791734761865\\
0.797024294340999	1.56007627063086\\
0.794971967859921	1.56223888837627\\
0.79290804958408	1.56440517428776\\
0.790832523153151	1.56657510165053\\
0.78874537280679	1.5687486436106\\
0.786646583385233	1.57092577318328\\
0.784536140329612	1.57310646326194\\
0.782414029681978	1.57529068662675\\
0.780280238085043	1.57747841595363\\
0.77813475278163	1.57966962382332\\
0.775977561613832	1.5818642827305\\
0.773808653021875	1.58406236509305\\
0.771628016042687	1.58626384326143\\
0.769435640308182	1.58846868952814\\
0.767231516043231	1.59067687613724\\
0.76501563406335	1.59288837529401\\
0.762787985772087	1.59510315917467\\
0.76054856315811	1.59732119993613\\
0.758297358792006	1.5995424697259\\
0.756034365822773	1.60176694069197\\
0.753759577974033	1.60399458499285\\
0.751472989539931	1.60622537480752\\
0.749174595380761	1.60845928234561\\
0.746864390918289	1.61069627985745\\
0.744542372130792	1.61293633964428\\
0.742208535547803	1.61517943406841\\
0.739862878244586	1.61742553556346\\
0.737505397836307	1.61967461664455\\
0.735136092471948	1.62192664991862\\
0.732754960827928	1.62418160809462\\
0.73036200210146	1.62643946399378\\
0.727957216003629	1.62870019055989\\
0.725540602752217	1.63096376086948\\
0.723112163064253	1.6332301481421\\
0.72067189814831	1.63549932575048\\
0.718219809696553	1.63777126723073\\
0.715755899876526	1.64004594629245\\
0.713280171322705	1.64232333682883\\
0.710792627127805	1.64460341292675\\
0.708293270833856	1.6468861488767\\
0.705782106423045	1.64917151918281\\
0.70325913830834	1.65145949857268\\
0.700724371323887	1.65375006200722\\
0.698177810715201	1.65604318469038\\
0.695619462129147	1.65833884207886\\
0.69304933160372	1.66063700989165\\
0.690467425557627	1.66293766411956\\
0.687873750779689	1.66524078103465\\
0.685268314418045	1.66754633719948\\
0.682651123969196	1.66985430947641\\
0.680022187266867	1.67216467503665\\
0.677381512470711	1.67447741136927\\
0.674729108054855	1.67679249629013\\
0.672064982796295	1.6791099079506\\
0.66938914576315	1.68142962484626\\
0.666701606302775	1.68375162582538\\
0.664002374029749	1.68607589009737\\
0.661291458813733	1.68840239724102\\
0.658568870767221	1.69073112721266\\
0.655834620233171	1.69306206035412\\
0.653088717772542	1.69539517740065\\
0.650331174151728	1.69773045948859\\
0.647562000329906	1.70006788816297\\
0.644781207446302	1.70240744538492\\
0.641988806807383	1.704749113539\\
0.639184809873968	1.70709287544023\\
0.636369228248295	1.70943871434117\\
0.633542073661014	1.7117866139387\\
0.630703357958142	1.71413655838065\\
0.627853093087967	1.71648853227239\\
0.624991291087924	1.7188425206831\\
0.622117964071427	1.72119850915202\\
0.619233124214686	1.72355648369449\\
0.616336783743502	1.72591643080776\\
0.613428954920051	1.72827833747678\\
0.610509650029652	1.73064219117972\\
0.607578881367546	1.73300797989337\\
0.604636661225667	1.73537569209835\\
0.60168300187943	1.73774531678424\\
0.598717915574527	1.74011684345445\\
0.595741414513747	1.74249026213099\\
0.592753510843816	1.74486556335909\\
0.58975421664227	1.74724273821158\\
0.586743543904353	1.74962177829327\\
0.583721504529967	1.752002675745\\
0.580688110310647	1.75438542324764\\
0.577643372916596	1.75677001402595\\
0.574587303883758	1.75915644185222\\
0.571519914600957	1.76154470104981\\
0.568441216297083	1.76393478649652\\
0.565351220028341	1.76632669362784\\
0.562249936665568	1.76872041844006\\
0.559137376881611	1.77111595749318\\
0.556013551138776	1.77351330791376\\
0.552878469676352	1.7759124673976\\
0.549732142498207	1.77831343421228\\
0.546574579360458	1.78071620719956\\
0.543405789759229	1.78312078577772\\
0.540225782918477	1.78552716994369\\
0.537034567777912	1.78793536027509\\
0.533832152980994	1.79034535793218\\
0.530618546863017	1.79275716465968\\
0.527393757439281	1.79517078278842\\
0.524157792393351	1.797586215237\\
0.520910659065402	1.80000346551321\\
0.517652364440654	1.80242253771545\\
0.514382915137899	1.80484343653403\\
0.511102317398112	1.80726616725232\\
0.507810577073156	1.80969073574786\\
0.504507699614577	1.81211714849339\\
0.501193690062483	1.81454541255776\\
0.497868553034515	1.81697553560677\\
0.494532292714908	1.81940752590395\\
0.491184912843639	1.82184139231127\\
0.487826416705654	1.82427714428972\\
0.48445680712019	1.82671479189991\\
0.481076086430177	1.82915434580258\\
0.477684256491721	1.83159581725898\\
0.474281318663671	1.83403921813134\\
0.470867273797262	1.83648456088314\\
0.467442122225839	1.83893185857944\\
0.464005863754651	1.8413811248871\\
0.460558497650727	1.84383237407504\\
0.457100022632811	1.84628562101438\\
0.453630436861376	1.84874088117859\\
0.450149737928698	1.85119817064363\\
0.446657922848992	1.85365750608804\\
0.443154988048616	1.85611890479303\\
0.439640929356318	1.85858238464252\\
0.436115741993554	1.86104796412326\\
0.432579420564842	1.86351566232481\\
0.42903195904817	1.86598549893966\\
0.42547335078545	1.86845749426322\\
0.421903588473005	1.87093166919392\\
0.4183226641521	1.87340804523328\\
0.414730569199499	1.87588664448597\\
0.411127294318052	1.87836748965992\\
0.407512829527313	1.88085060406645\\
0.403887164154166	1.88333601162043\\
0.400250286823477	1.88582373684043\\
0.396602185448752	1.88831380484895\\
0.392942847222803	1.89080624137268\\
0.389272258608419	1.89330107274279\\
0.385590405329026	1.89579832589524\\
0.38189727235935	1.89829802837123\\
0.378192843916057	1.90080020831757\\
0.374477103448385	1.90330489448725\\
0.370750033628743	1.90581211623994\\
0.367011616343293	1.90832190354267\\
0.363261832682482	1.91083428697049\\
0.359500662931557	1.91334929770726\\
0.355728086561009	1.91586696754651\\
0.351944082216992	1.91838732889233\\
0.348148627711662	1.92091041476042\\
0.344341700013472	1.92343625877919\\
0.340523275237384	1.92596489519094\\
0.336693328635016	1.92849635885319\\
0.332851834584703	1.93103068524002\\
0.328998766581469	1.93356791044364\\
0.325134097226908	1.93610807117596\\
0.321257798218962	1.93865120477032\\
0.317369840341587	1.94119734918333\\
0.313470193454316	1.94374654299688\\
0.309558826481684	1.94629882542016\\
0.305635707402534	1.94885423629194\\
0.301700803239187	1.95141281608288\\
0.297754080046461	1.95397460589808\\
0.293795502900542	1.95653964747967\\
0.289825035887695	1.95910798320963\\
0.285842642092809	1.96167965611271\\
0.281848283587764	1.96425470985951\\
0.277841921419612	1.96683318876979\\
0.27382351559857	1.96941513781584\\
0.269793025085809	1.97200060262609\\
0.265750407781033	1.9745896294889\\
0.261695620509838	1.97718226535647\\
0.25762861901085	1.97977855784901\\
0.253549357922611	1.98237855525904\\
0.249457790770231	1.98498230655593\\
0.245353869951777	1.9875898613906\\
0.241237546724395	1.99020127010046\\
0.237108771190155	1.99281658371455\\
0.232967492281606	1.99543585395889\\
0.228813657747039	1.99805913326207\\
0.224647214135427	2.00068647476103\\
0.220468106781058	2.00331793230714\\
0.216276279787822	2.00595356047245\\
0.212071676013165	2.00859341455625\\
0.207854237051676	2.01123755059184\\
0.203623903218307	2.01388602535356\\
0.199380613531216	2.01653889636412\\
0.195124305694205	2.0191962219022\\
0.190854916078751	2.02185806101028\\
0.18657237970562	2.02452447350283\\
0.182276630226033	2.02719551997476\\
0.177967599902385	2.02987126181015\\
0.173645219588496	2.03255176119135\\
0.169309418709374	2.03523708110837\\
0.164960125240481	2.03792728536856\\
0.160597265686482	2.04062243860673\\
0.156220765059463	2.04332260629552\\
0.151830546856587	2.04602785475616\\
0.147426533037195	2.04873825116961\\
0.143008643999306	2.05145386358809\\
0.138576798555514	2.05417476094693\\
0.134130913908259	2.05690101307689\\
0.129670905624443	2.05963269071686\\
0.125196687609381	2.06236986552697\\
0.120708172080059	2.06511261010219\\
0.116205269537672	2.06786099798625\\
0.11168788873943	2.0706151036862\\
0.107155936669596	2.07337500268724\\
0.102609318509733	2.07614077146824\\
0.098047937608146	2.07891248751755\\
0.0934716954484696	2.08169022934953\\
0.0888804916173943	2.08447407652144\\
0.084274223771489	2.08726410965098\\
0.0796527876030964	2.09006041043437\\
0.0750160768052662	2.09286306166495\\
0.0703639830356958	2.09567214725249\\
0.0656963958796436	2.09848775224301\\
0.0610132028117813	2.10130996283931\\
0.0563142891569467	2.10413886642209\\
0.0515995380497623	2.10697455157181\\
0.0468688303930777	2.10981710809122\\
0.0421220448151968	2.11266662702859\\
0.0373590576258478	2.11552320070174\\
0.0325797427708501	2.11838692272278\\
0.0277839717854345	2.12125788802367\\
0.0229716137461684	2.12413619288261\\
0.0181425352214361	2.12702193495129\\
0.0132966002204227	2.12991521328295\\
0.00843367014054937	2.13281612836146\\
0.00355360371330164	2.13572478213121\\
-0.00134374305160527	2.13864127802808\\
-0.0062585169237859	2.14156572101139\\
-0.0111908675115321	2.14449821759682\\
-0.0161409473230143	2.1474388758905\\
-0.0211089118294053	2.1503878056242\\
-0.0260949195299987	2.15334511819162\\
-0.0310991320193976	2.15631092668595\\
-0.0361217140568502	2.15928534593864\\
-0.0411628336378162	2.16226849255948\\
-0.0462226620678482	2.16526048497797\\
-0.0513013740388777	2.16826144348616\\
-0.0563991477080002	2.17127149028288\\
-0.0615161647788554	2.17429074951947\\
-0.0666526105857066	2.17731934734709\\
-0.0718086741803256	2.18035741196561\\
-0.0769845484217951	2.18340507367423\\
-0.0821804300693471	2.18646246492383\\
-0.0873965198783587	2.18952972037107\\
-0.0926330226996365	2.19260697693454\\
-0.0978901475821234	2.19569437385269\\
-0.10316810787917	2.19879205274392\\
-0.10846712135852	2.20190015766883\\
-0.113787410316166	2.20501883519458\\
-0.119129201694241	2.20814823446165\\
-0.124492727203113	2.21128850725301\\
-0.129878223447872	2.21443980806576\\
-0.135285932059396	2.21760229418544\\
-0.140716099830192	2.22077612576308\\
-0.146168978855233	2.22396146589505\\
-0.151644826678005	2.227158480706\\
-0.157143906442001	2.2303673394348\\
-0.162666487047908	2.23358821452385\\
-0.168212843316744	2.23682128171172\\
-0.173783256159232	2.24006672012941\\
-0.179378012751673	2.24332471240028\\
-0.184997406718655	2.24659544474393\\
-0.190641738322894	2.24987910708417\\
-0.196311314662566	2.25317589316124\\
-0.202006449876473	2.25648600064851\\
-0.207727465357435	2.25980963127396\\
-0.213474689974307	2.26314699094645\\
-0.219248460303047	2.26649828988733\\
-0.225049120867275	2.26986374276735\\
-0.230877024388824	2.27324356884935\\
-0.23673253204876	2.27663799213693\\
-0.242616013759435	2.28004724152935\\
-0.248527848448123	2.28347155098321\\
-0.254468424352849	2.28691115968091\\
-0.260438139331061	2.2903663122066\\
-0.266437401181816	2.29383725872979\\
-0.272466627982216	2.2973242551971\\
-0.27852624843886	2.30082756353261\\
-0.284616702255137	2.30434745184724\\
-0.29073844051524	2.30788419465773\\
-0.296891926085828	2.31143807311564\\
-0.303077634036343	2.31500937524709\\
-0.309296052079039	2.31859839620368\\
-0.315547681029858	2.32220543852537\\
-0.321833035291379	2.32583081241597\\
-0.328152643359131	2.32947483603198\\
-0.334507048352663	2.33313783578555\\
-0.340896808572862	2.33682014666248\\
-0.347322498087123	2.34052211255607\\
-0.353784707344069	2.34424408661794\\
-0.360284043819687	2.34798643162673\\
-0.366821132696828	2.35174952037589\\
-0.373396617580224	2.35553373608174\\
-0.380011161249287	2.35933947281317\\
-0.386665446451176	2.36316713594431\\
-0.393360176736773	2.36701714263167\\
-0.400096077342441	2.37088992231756\\
-0.406873896120664	2.37478591726132\\
-0.413694404522904	2.37870558310046\\
-0.42055839863831	2.38264938944365\\
-0.427466700292186	2.38661782049792\\
-0.434420158208482	2.39061137573241\\
-0.441419649240907	2.39463057058129\\
-0.448466079677688	2.39867593718885\\
-0.455560386625416	2.40274802519971\\
-0.462703539477908	2.40684740259758\\
-0.469896541476557	2.41097465659641\\
-0.477140431369222	2.41513039458774\\
-0.484436285175353	2.41931524514877\\
-0.491785218065801	2.42352985911598\\
-0.499188386366511	2.4277749107296\\
-0.506646989696248	2.43205109885448\\
-0.514162273249443	2.43635914828413\\
-0.521735530236393	2.44069981113444\\
-0.529368104494244	2.4450738683352\\
-0.53706139328361	2.44948213122749\\
-0.544816850287181	2.45392544327668\\
-0.552635988828438	2.45840468191106\\
-0.560520385330538	2.4629207604978\\
-0.568471683037607	2.46747463046882\\
-0.576491596023189	2.47206728361077\\
-0.584581913513373	2.47669975453481\\
-0.592744504555311	2.48137312334377\\
-0.600981323065432	2.4860885185163\\
-0.609294413295762	2.49084712002992\\
-0.617685915761439	2.49565016274767\\
-0.626158073677851	2.5004989400959\\
-0.634713239961951	2.50539480806457\\
-0.643353884859333	2.51033918956506\\
-0.652082604266769	2.51533357918548\\
-0.660902128829247	2.52037954838851\\
-0.669815333901388	2.52547875120328\\
-0.678825250475723	2.53063293046974\\
-0.687935077194948	2.53584392470247\\
-0.697148193582423	2.54111367565076\\
-0.706468174645284	2.54644423664306\\
-0.715898807028151	2.55183778181755\\
-0.725444106923365	2.55729661635657\\
-0.735108339976761	2.56282318786146\\
-0.744896043467356	2.56842009902688\\
-0.75481205108641	2.57409012180068\\
-0.764861520697761	2.57983621324748\\
-0.775049965529425	2.58566153337327\\
-0.785383289328907	2.59156946521511\\
-0.795867826115051	2.59756363755785\\
-0.806510385282121	2.60364795070954\\
-0.817318302962988	2.60982660585388\\
-0.828299500745479	2.61610413860506\\
-0.839462553069132	2.62248545752333\\
-0.850816764921945	2.62897588851705\\
-0.862372261825987	2.63558122626783\\
-0.874140094570495	2.64230779408383\\
-0.88613236175358	2.64916251393072\\
-0.898362353972953	2.65615298883511\\
-0.910844724523319	2.66328760043658\\
-0.923595692798964	2.67057562523086\\
-0.936633288386301	2.67802737406749\\
-0.949977646237883	2.68565436084077\\
-0.963651366602479	2.6934695081891\\
-0.977679957924559	2.70148740061187\\
-0.992092387293661	2.70972459905173\\
-1.0069217720999	2.71820003617707\\
-1.02220625971812	2.72693551912417\\
-1.03799016151772	2.73595637758841\\
-1.05432543692878	2.74529231197515\\
-1.07127366886507	2.75497852236501\\
-1.08890874429637	2.76505724047767\\
-1.10732057267908	2.77557985478029\\
-1.1266203770016	2.78660993435858\\
-1.14694844971075	2.79822766148882\\
-1.16848592910794	2.81053656194369\\
-1.19147345372963	2.82367416612761\\
-1.21624228695553	2.83782979705991\\
-1.24326974959282	2.85327625058837\\
-1.27328665727806	2.87043119683448\\
-1.30751076772019	2.88999059743032\\
-1.34824449978118	2.91327030750178\\
-1.40085901232603	2.94333999521843\\
-1.48462749307439	2.99121446785958\\
};
\addlegendentry{$\boldsymbol{x}_1$};

\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{%
2.4	0.1\\
2.4	0.1\\
2.4	0.1\\
2.4	0.1\\
2.40000098710559	0.0999990128944117\\
2.40000535565575	0.0999946442642543\\
2.40001287215732	0.0999871270037443\\
2.40002331968539	0.0999766769054626\\
2.40003649656592	0.0999634940741803\\
2.40005221517426	0.0999477642107353\\
2.40007030083837	0.0999296597790593\\
2.40009059083695	0.0999093410680132\\
2.4001129334833	0.099886957158429\\
2.4001371872872	0.0998626468046371\\
2.40016322018723	0.0998365392387752\\
2.40019090884743	0.0998087549052983\\
2.40022013801205	0.0997794061323391\\
2.4002507999134	0.0997485977458784\\
2.40028279372797	0.0997164276320771\\
2.40031602507642	0.099682987252577\\
2.40035040556361	0.0996483621170936\\
2.40038585235531	0.0996126322171948\\
2.40042228778805	0.0995758724247714\\
2.40045963900963	0.0995381528583636\\
2.40049783764737	0.0994995392201981\\
2.40053681950193	0.0994600931065169\\
2.40057652426436	0.0994198722935294\\
2.40061689525466	0.0993789310011002\\
2.40065787917979	0.0993373201360832\\
2.40069942590983	0.0992950875170388\\
2.40074148827047	0.0992522780819031\\
2.40078402185082	0.0992089340800414\\
2.40082698482507	0.09916509524998\\
2.40087033778704	0.0991207989839994\\
2.40091404359645	0.0990760804806618\\
2.40095806723616	0.0990309728862515\\
2.40100237567942	0.09898550742602\\
2.40104693776629	0.0989397135260491\\
2.40109172408873	0.0988936189264755\\
2.4011367068834	0.0988472497867544\\
2.40118185993193	0.0988006307835819\\
2.40122715846778	0.0987537852020453\\
2.40127257908944	0.0987067350205184\\
2.40131809967928	0.09865950098978\\
2.40136369932786	0.0986121027067892\\
2.40140935826314	0.0985645586835201\\
2.40145505778429	0.0985168864112215\\
2.40150078019976	0.0984691024204396\\
2.40154650876931	0.0984212223371144\\
2.40159222764975	0.0983732609350334\\
2.40163792184403	0.0983252321849071\\
2.40168357715357	0.0982771493003068\\
2.40172918013355	0.0982290247806872\\
2.40177471805091	0.0981808704517011\\
2.40182017884494	0.098132697502993\\
2.40186555109028	0.098084516523649\\
2.40191082396213	0.0980363375354629\\
2.40195598720353	0.0979881700241692\\
2.40200103109462	0.0979400229687801\\
2.40204594642369	0.0978919048691546\\
2.40209072445992	0.0978438237719188\\
2.40213535692774	0.0977957872948455\\
2.40217983598259	0.0977478026497968\\
2.4022241541882	0.0976998766643216\\
2.40226830449505	0.0976520158019973\\
2.40231228022011	0.0976042261815962\\
2.40235607502768	0.0975565135951519\\
2.40239968291134	0.0975088835249956\\
2.40244309817689	0.0974613411598281\\
2.40248631542622	0.0974138914098879\\
2.40252932954204	0.0973665389212714\\
2.40257213567352	0.0973192880894577\\
2.40261472922263	0.0972721430720887\\
2.40265710583121	0.0972251078010469\\
2.40269926136884	0.0971781859938767\\
2.40274119192119	0.0971313811645868\\
2.40278289377914	0.0970846966338718\\
2.40282436342835	0.0970381355387872\\
2.40286559753945	0.0969917008419104\\
2.40290659295871	0.0969453953400173\\
2.40294734669919	0.0968992216723039\\
2.40298785593235	0.0968531823281785\\
2.40302811798008	0.0968072796546492\\
2.40306813030713	0.0967615158633303\\
2.40310789051396	0.09671589303709\\
2.40314739632987	0.0966704131363572\\
2.40318664560656	0.0966250780051104\\
2.40322563631195	0.0965798893765626\\
2.4032643665243	0.096534848878562\\
2.40330283442668	0.0964899580387227\\
2.40334103830164	0.096445218289301\\
2.40337897652618	0.09640063097183\\
2.40341664756692	0.0963561973415277\\
2.40345404997559	0.096311918571489\\
2.40349118238459	0.0962677957566734\\
2.40352804350294	0.0962238299177006\\
2.40356463211225	0.0961800220044632\\
2.40360094706297	0.0961363728995653\\
2.40363698727086	0.0960928834215987\\
2.40367275171346	0.0960495543282627\\
2.40370823942694	0.0960063863193364\\
2.40374344950287	0.0959633800395122\\
2.40377838108536	0.0959205360810959\\
2.40381303336812	0.0958778549865812\\
2.40384740559181	0.0958353372511056\\
2.40388149704145	0.0957929833247919\\
2.40391530704393	0.0957507936149827\\
2.40394883496563	0.095708768488373\\
2.40398208021023	0.0956669082730451\\
2.40401504221646	0.0956252132604113\\
2.40404772045611	0.0955836837070696\\
2.40408011443204	0.0955423198365751\\
2.40411222367626	0.0955011218411328\\
2.40414404774816	0.0954600898832144\\
2.40417558623275	0.0954192240971043\\
2.40420683873906	0.0953785245903756\\
2.40423780489846	0.0953379914453035\\
2.40426848436325	0.0952976247202142\\
2.40429887680512	0.0952574244507774\\
2.40432898191381	0.0952173906512405\\
2.40435879939572	0.0951775233156111\\
2.4043883289727	0.0951378224187872\\
2.40441757038074	0.0950982879176401\\
2.40444652336887	0.09505891975205\\
2.40447518769796	0.0950197178458981\\
2.40450356313967	0.094980682108017\\
2.4045316494754	0.0949418124330998\\
2.4045594464953	0.0949031087025725\\
2.40458695399726	0.094864570785429\\
2.40461417178604	0.0948261985390312\\
2.40464109967236	0.0947879918098771\\
2.40466773747203	0.0947499504343357\\
2.40469408500514	0.0947120742393528\\
2.40472014209526	0.0946743630431276\\
2.40474590856868	0.0946368166557619\\
2.40477138425368	0.0945994348798827\\
2.4047965689798	0.0945622175112402\\
2.40482146257721	0.0945251643392819\\
2.40484606487596	0.0944882751477029\\
2.40487037570543	0.0944515497149757\\
2.40489439489369	0.0944149878148584\\
2.40491812226687	0.0943785892168832\\
2.40494155764863	0.0943423536868254\\
2.40496470085961	0.0943062809871555\\
2.40498755171686	0.0942703708774725\\
2.40501011003333	0.0942346231149216\\
2.40503237561741	0.0941990374545958\\
2.40505434827237	0.0941636136499225\\
2.40507602779597	0.0941283514530353\\
2.40509741397994	0.0940932506151329\\
2.40511850660955	0.0940583108868235\\
2.40513930546321	0.0940235320184583\\
2.40515981031202	0.0939889137604516\\
2.40518002091938	0.0939544558635902\\
2.40519993704055	0.0939201580793316\\
2.40521955842236	0.0938860201600922\\
2.40523888480272	0.0938520418595246\\
2.40525791591034	0.0938182229327869\\
2.40527665146432	0.0937845631368014\\
2.40529509117384	0.0937510622305054\\
2.40531323473778	0.0937177199750943\\
2.40533108184442	0.0936845361342557\\
2.40534863217107	0.0936515104743968\\
2.40536588538382	0.0936186427648644\\
2.40538284113715	0.0935859327781584\\
2.40539949907366	0.0935533802901385\\
2.40541585882376	0.0935209850802248\\
2.40543192000539	0.0934887469315926\\
2.4054476822237	0.0934566656313622\\
2.40546314507076	0.093424740970782\\
2.4054783081253	0.0933929727454085\\
2.40549317095242	0.0933613607552796\\
2.40550773310329	0.0933299048050852\\
2.40552199411492	0.0932986047043319\\
2.40553595350985	0.0932674602675047\\
2.40554961079589	0.0932364713142249\\
2.40556296546588	0.0932056376694035\\
2.40557601699739	0.0931749591633922\\
2.40558876485249	0.0931444356321306\\
2.40560120847745	0.0931140669172903\\
2.40561334730252	0.093083852866417\\
2.40562518074168	0.0930537933330686\\
2.40563670819232	0.093023888176952\\
2.40564792903506	0.0929941372640571\\
2.40565884263346	0.0929645404667883\\
2.40566944833374	0.0929350976640949\\
2.40567974546458	0.0929058087415983\\
2.40568973333683	0.092876673591719\\
2.40569941124327	0.0928476921138009\\
2.40570877845834	0.0928188642142345\\
2.40571783423791	0.092790189806579\\
2.40572657781898	0.0927616688116829\\
2.40573500841949	0.0927333011578038\\
2.40574312523799	0.0927050867807268\\
2.40575092745343	0.092677025623883\\
2.40575841422489	0.0926491176384661\\
2.40576558469129	0.0926213627835496\\
2.40577243797117	0.0925937610262023\\
2.4057789731624	0.0925663123416048\\
2.40578518934189	0.0925390167131642\\
2.40579108556537	0.09251187413263\\
2.4057966608671	0.0924848846002091\\
2.40580191425955	0.0924580481246808\\
2.4058068447332	0.0924313647235127\\
2.4058114512562	0.0924048344229758\\
2.40581573277411	0.0923784572582606\\
2.40581968820962	0.0923522332735934\\
2.40582331646224	0.0923261625223527\\
2.40582661640803	0.092300245067187\\
2.4058295868993	0.0922744809801324\\
2.40583222676429	0.0922488703427311\\
2.40583453480688	0.0922234132461517\\
2.4058365098063	0.0921981097913087\\
2.40583815051679	0.0921729600889842\\
2.40583945566731	0.0921479642599509\\
2.40584042396118	0.0921231224350945\\
2.40584105407581	0.0920984347555399\\
2.40584134466233	0.0920739013727761\\
2.40584129434528	0.0920495224487844\\
2.40584090172225	0.0920252981561673\\
2.40584016536355	0.0920012286782786\\
2.40583908381185	0.0919773142093558\\
2.40583765558186	0.0919535549546538\\
2.40583587915991	0.0919299511305805\\
2.40583375300363	0.0919065029648341\\
2.40583127554159	0.0918832106965424\\
2.40582844517286	0.0918600745764044\\
2.40582526026668	0.0918370948668331\\
2.40582171916207	0.0918142718421017\\
2.40581782016739	0.0917916057884907\\
2.40581356155999	0.0917690970044388\\
2.40580894158576	0.0917467458006946\\
2.40580395845875	0.0917245525004718\\
2.40579861036068	0.0917025174396069\\
2.40579289544061	0.0916806409667193\\
2.4057868118144	0.0916589234433736\\
2.40578035756432	0.0916373652442461\\
2.40577353073861	0.0916159667572924\\
2.40576632935094	0.0915947283839197\\
2.40575875138003	0.0915736505391607\\
2.40575079476912	0.0915527336518515\\
2.4057424574255	0.0915319781648128\\
2.40573373721998	0.0915113845350333\\
2.40572463198646	0.091490953233858\\
2.40571513952132	0.0914706847471792\\
2.40570525758297	0.0914505795756309\\
2.40569498389128	0.091430638234787\\
2.40568431612706	0.0914108612553643\\
2.40567325193147	0.0913912491834273\\
2.40566178890549	0.0913718025805993\\
2.40564992460933	0.0913525220242755\\
2.40563765656187	0.0913334081078422\\
2.40562498224001	0.0913144614408982\\
2.40561189907813	0.0912956826494826\\
2.4055984044674	0.0912770723763058\\
2.40558449575522	0.0912586312809855\\
2.40557017024452	0.0912403600402876\\
2.40555542519314	0.0912222593483714\\
2.40554025781316	0.0912043299170404\\
2.40552466527019	0.0911865724759978\\
2.40550864468272	0.0911689877731073\\
2.40549219312137	0.0911515765746589\\
2.40547530760822	0.0911343396656408\\
2.40545798511602	0.0911172778500164\\
2.40544022256749	0.0911003919510068\\
2.40542201683452	0.09108368281138\\
2.40540336473741	0.0910671512937449\\
2.4053842630441	0.0910507982808526\\
2.40536470846931	0.0910346246759031\\
2.40534469767375	0.091018631402859\\
2.40532422726327	0.091002819406765\\
2.405303293788	0.0909871896540754\\
2.4052818937415	0.090971743132987\\
2.40526002355982	0.0909564808537803\\
2.40523767962065	0.090941403849167\\
2.40521485824232	0.0909265131746453\\
2.40519155568295	0.090911809908863\\
2.40516776813938	0.0908972951539877\\
2.40514349174626	0.0908829700360855\\
2.40511872257502	0.0908688357055072\\
2.40509345663286	0.0908548933372837\\
2.40506768986168	0.0908411441315287\\
2.40504141813703	0.0908275893138513\\
2.40501463726702	0.0908142301357762\\
2.40498734299122	0.0908010678751746\\
2.40495953097952	0.0907881038367026\\
2.40493119683097	0.0907753393522508\\
2.40490233607261	0.0907627757814024\\
2.40487294415828	0.090750414511902\\
2.40484301646735	0.0907382569601344\\
2.40481254830352	0.0907263045716137\\
2.40478153489352	0.0907145588214837\\
2.40474997138579	0.0907030212150283\\
2.40471785284919	0.0906916932881943\\
2.40468517427161	0.0906805766081244\\
2.40465193055858	0.090669672773703\\
2.4046181165319	0.0906589834161137\\
2.40458372692814	0.090648510199409\\
2.40454875639721	0.0906382548210924\\
2.40451319950083	0.0906282190127141\\
2.40447705071101	0.0906184045404795\\
2.40444030440849	0.0906088132058708\\
2.40440295488113	0.0905994468462833\\
2.40436499632226	0.0905903073356755\\
2.40432642282906	0.0905813965852333\\
2.40428722840082	0.0905727165440496\\
2.40424740693721	0.0905642691998192\\
2.40420695223654	0.0905560565795485\\
2.4041658579939	0.0905480807502819\\
2.40412411779936	0.0905403438198443\\
2.40408172513605	0.0905328479375999\\
2.40403867337827	0.0905255952952287\\
2.40399495578948	0.0905185881275199\\
2.40395056552034	0.0905118287131837\\
2.40390549560663	0.0905053193756811\\
2.40385973896717	0.0904990624840724\\
2.4038132884017	0.090493060453885\\
2.40376613658867	0.0904873157480012\\
2.40371827608304	0.090481830877565\\
2.403669699314	0.0904766084029111\\
2.40362039858265	0.090471650934513\\
2.40357036605965	0.0904669611339545\\
2.40351959378277	0.0904625417149215\\
2.40346807365444	0.0904583954442179\\
2.40341579743924	0.0904545251428034\\
2.40336275676133	0.0904509336868552\\
2.4033089431018	0.0904476240088541\\
2.403254347796	0.0904445990986947\\
2.40319896203084	0.0904418620048214\\
2.40314277684193	0.0904394158353898\\
2.4030857831108	0.0904372637594544\\
2.40302797156195	0.0904354090081838\\
2.40296933275988	0.0904338548761024\\
2.40290985710607	0.0904326047223615\\
2.4028495348359	0.0904316619720383\\
2.40278835601547	0.0904310301174643\\
2.40272631053838	0.0904307127195843\\
2.40266338812246	0.090430713409346\\
2.40259957830641	0.0904310358891198\\
2.40253487044636	0.0904316839341524\\
2.4024692537124	0.0904326613940516\\
2.40240271708501	0.0904339721943051\\
2.40233524935144	0.0904356203378332\\
2.40226683910195	0.0904376099065761\\
2.40219747472611	0.0904399450631169\\
2.40212714440889	0.0904426300523404\\
2.40205583612674	0.0904456692031286\\
2.40198353764359	0.0904490669300941\\
2.40191023650674	0.0904528277353519\\
2.40183592004275	0.0904569562103289\\
2.40176057535312	0.0904614570376148\\
2.40168418931002	0.090466334992852\\
2.40160674855186	0.0904715949466671\\
2.4015282394788	0.090477241866644\\
2.40144864824817	0.0904832808193396\\
2.40136796076982	0.0904897169723426\\
2.40128616270138	0.0904965555963759\\
2.4012032394434	0.0905038020674435\\
2.40111917613446	0.0905114618690229\\
2.4010339576462	0.0905195405943026\\
2.40094756857813	0.0905280439484665\\
2.40085999325257	0.0905369777510251\\
2.4007712157093	0.0905463479381936\\
2.40068121970025	0.090556160565319\\
2.40058998868406	0.090566421809355\\
2.40049750582051	0.0905771379713859\\
2.400403753965	0.0905883154792004\\
2.40030871566274	0.0905999608899142\\
2.40021237314306	0.0906120808926436\\
2.40011470831348	0.090624682311229\\
2.40001570275381	0.0906377721070085\\
2.39991533771009	0.0906513573816429\\
2.39981359408846	0.0906654453799904\\
2.39971045244903	0.0906800434930331\\
2.39960589299956	0.0906951592608525\\
2.39949989558916	0.0907108003756568\\
2.39939243970187	0.0907269746848569\\
2.39928350445018	0.0907436901941924\\
2.39917306856851	0.0907609550709063\\
2.39906111040662	0.0907787776469682\\
2.39894760792293	0.0907971664223441\\
2.39883253867785	0.0908161300683132\\
2.39871587982706	0.0908356774308295\\
2.39859760811467	0.0908558175339265\\
2.39847769986646	0.090876559583165\\
2.39835613098303	0.0908979129691207\\
2.39823287693296	0.0909198872709098\\
2.39810791274592	0.0909424922597513\\
2.39798121300588	0.0909657379025622\\
2.39785275184419	0.0909896343655837\\
2.39772250293281	0.0910141920180349\\
2.39759043947749	0.0910394214357908\\
2.39745653421108	0.0910653334050805\\
2.39732075938679	0.0910919389262021\\
2.3971830867716	0.0911192492172486\\
2.39704348763978	0.091147275717842\\
2.39690193276645	0.0911760300928676\\
2.39675839242129	0.0912055242362054\\
2.3966128363624	0.0912357702744498\\
2.39646523383036	0.0912667805706132\\
2.39631555354238	0.0912985677278047\\
2.39616376368676	0.0913311445928762\\
2.39600983191751	0.091364524260028\\
2.39585372534927	0.0913987200743647\\
2.39569541055251	0.0914337456353912\\
2.395534853549	0.0914696148004394\\
2.39537201980772	0.0915063416880132\\
2.39520687424102	0.091543940681041\\
2.39503938120132	0.0915824264300234\\
2.39486950447815	0.0916218138560609\\
2.39469720729578	0.0916621181537502\\
2.39452245231124	0.0917033547939312\\
2.39434520161306	0.0917455395262707\\
2.39416541672049	0.0917886883816656\\
2.39398305858348	0.0918328176744472\\
2.39379808758323	0.0918779440043684\\
2.39361046353368	0.0919240842583548\\
2.39342014568359	0.0919712556119976\\
2.39322709271966	0.092019475530768\\
2.39303126277044	0.0920687617709301\\
2.39283261341127	0.0921191323801289\\
2.39263110167022	0.092170605697628\\
2.3924266840351	0.0922232003541736\\
2.39221931646169	0.0922769352714553\\
2.39200895438311	0.09233182966114\\
2.39179555272047	0.092387903023447\\
2.39157906589489	0.0924451751452385\\
2.39135944784096	0.0925036660975934\\
2.39113665202154	0.092563396232835\\
2.39091063144429	0.0926243861809816\\
2.39068133867966	0.0926866568455876\\
2.39044872588059	0.0927502293989442\\
2.39021274480401	0.0928151252766063\\
2.38997334683408	0.0928813661712139\\
2.3897304830073	0.0929489740255761\\
2.3894841040396	0.0930179710249841\\
2.38923416035536	0.0930883795887232\\
2.38898060211853	0.0931602223607517\\
2.38872337926575	0.0932335221995165\\
2.38846244154174	0.0933083021668775\\
2.38819773853673	0.0933845855161118\\
2.38792921972621	0.0934623956789721\\
2.38765683451286	0.0935417562517767\\
2.38738053227077	0.0936226909805076\\
2.38710026239191	0.0937052237448996\\
2.3868159743349	0.0937893785415034\\
2.38652761767604	0.0938751794657113\\
2.38623514216255	0.0939626506927363\\
2.38593849776808	0.0940518164575415\\
2.38563763475035	0.0941427010337185\\
2.38533250371093	0.0942353287113212\\
2.38502305565703	0.0943297237736664\\
2.38470924206529	0.0944259104731155\\
2.38439101494737	0.0945239130058631\\
2.38406832691729	0.0946237554857583\\
2.38374113126037	0.0947254619171972\\
2.38340938200365	0.0948290561671281\\
2.38307303398746	0.0949345619362203\\
2.38273204293821	0.0950420027292539\\
2.38238636554198	0.0951514018247959\\
2.38203595951881	0.0952627822442356\\
2.38168078369731	0.0953761667202605\\
2.38132079808957	0.0954915776648592\\
2.38095596396585	0.0956090371369495\\
2.38058624392892	0.095728566809732\\
2.3802116019877	0.0958501879378803\\
2.37983200362992	0.0959739213246832\\
2.37944741589341	0.0960997872892614\\
2.37905780743582	0.0962278056339845\\
2.37866314860233	0.0963579956122218\\
2.37826341149102	0.0964903758965603\\
2.3778585700157	0.0966249645476297\\
2.37744859996564	0.0967617789836733\\
2.37703347906215	0.0969008359510062\\
2.37661318701141	0.0970421514955001\\
2.37618770555349	0.097185740935236\\
2.37575701850709	0.0973316188344576\\
2.37532111180979	0.097479798978961\\
2.37487997355364	0.0976302943530455\\
2.37443359401565	0.0977831171181472\\
2.3739819656832	0.0979382785932685\\
2.373525083274	0.0980957892373077\\
2.3730629437506	0.098255658633383\\
2.37259554632924	0.0984178954752363\\
2.37212289248292	0.0985825075557864\\
2.37164498593882	0.0987495017578937\\
2.3711618326698	0.0989188840473811\\
2.3706734408802	0.0990906594683462\\
2.37017982098592	0.0992648321407805\\
2.36968098558886	0.0994414052605037\\
2.36917694944585	0.0996203811014018\\
2.36866772943229	0.0998017610199445\\
2.36815334450058	0.0999855454619468\\
2.36763381563366	0.100171733971522\\
2.36710916579388	0.100360325202162\\
2.36657941986744	0.10055131692987\\
2.36604460460477	0.100744706068259\\
2.36550474855706	0.100940488685518\\
2.36495988200943	0.101138660023132\\
2.36441003691093	0.101339214516258\\
2.3638552468018	0.101542145815619\\
2.3632955467384	0.101747446810787\\
2.36273097321611	0.101955109654745\\
2.36216156409053	0.10216512578956\\
2.36158735849753	0.10237748597306\\
2.36100839677225	0.102592180306356\\
2.36042472036768	0.102809198262084\\
2.35983637177286	0.10302852871322\\
2.35924339443137	0.103250159962346\\
2.35864583266007	0.10347407977123\\
2.35804373156866	0.103700275390591\\
2.35743713698024	0.10392873358994\\
2.35682609535304	0.104159440687372\\
2.35621065370371	0.104392382579203\\
2.35559085953231	0.104627544769356\\
2.35496676074915	0.10486491239839\\
2.35433840560374	0.105104470272102\\
2.35370584261599	0.105346202889607\\
2.35306912050969	0.105590094470834\\
2.35242828814848	0.105836128983367\\
2.35178339447442	0.106084290168586\\
2.35113448844913	0.106334561567048\\
2.35048161899757	0.106586926543071\\
2.34982483495462	0.106841368308485\\
2.34916418501432	0.107097869945531\\
2.34849971768181	0.107356414428868\\
2.34783148122809	0.107616984646693\\
2.34715952364733	0.107879563420951\\
2.34648389261701	0.10814413352663\\
2.34580463546047	0.108410677710155\\
2.34512179911224	0.108679178706864\\
2.34443543008566	0.108949619257591\\
2.3437455744431	0.109221982124362\\
2.34305227776841	0.109496250105217\\
2.34235558514171	0.109772406048179\\
2.34165554111639	0.110050432864388\\
2.34095218969815	0.110330313540419\\
2.34024557432613	0.110612031149815\\
2.3395357378559	0.110895568863852\\
2.3388227225444	0.11118090996157\\
2.33810657003651	0.111468037839089\\
2.33738732135337	0.111756936018239\\
2.33666501688225	0.112047588154541\\
2.3359396963679	0.112339978044552\\
2.33521139890528	0.112634089632616\\
2.33448016293369	0.112929907017035\\
2.33374602623208	0.113227414455705\\
2.3330090259155	0.113526596371227\\
2.33226919843266	0.113827437355526\\
2.33152657956457	0.114129922174011\\
2.33078120442398	0.11443403576929\\
2.3300331074558	0.114739763264471\\
2.32928232243833	0.115047089966072\\
2.32852888248516	0.11535600136656\\
2.32777282004782	0.115666483146549\\
2.32701416691906	0.115978521176665\\
2.3262529542367	0.116292101519114\\
2.325489212488	0.116607210428958\\
2.32472297151452	0.11692383435513\\
2.32395426051744	0.117241959941194\\
2.32318310806324	0.11756157402588\\
2.32240954208979	0.117882663643397\\
2.32163358991267	0.118205216023548\\
2.32085527823189	0.118529218591662\\
2.32007463313878	0.118854658968345\\
2.31929168012313	0.119181524969081\\
2.31850644408054	0.11950980460368\\
2.31771894931988	0.119839486075593\\
2.31692921957101	0.120170557781101\\
2.31613727799247	0.120503008308387\\
2.3153431471794	0.120836826436512\\
2.31454684917145	0.121172001134282\\
2.31374840546084	0.121508521559039\\
2.31294783700037	0.121846377055369\\
2.31214516421149	0.122185557153736\\
2.31134040699247	0.122526051569052\\
2.31053358472643	0.122867850199192\\
2.30972471628949	0.123210943123455\\
2.30891382005877	0.123555320600973\\
2.30810091392052	0.123900973069092\\
2.30728601527804	0.124247891141705\\
2.30646914105969	0.124596065607556\\
2.30565030772675	0.124945487428525\\
2.30482953128126	0.125296147737879\\
2.30400682727381	0.12564803783851\\
2.30318221081118	0.12600114920116\\
2.30235569656398	0.126355473462624\\
2.30152729877419	0.126711002423956\\
2.30069703126255	0.127067728048658\\
2.29986490743592	0.127425642460868\\
2.29903094029456	0.127784737943554\\
2.29819514243921	0.128145006936694\\
2.29735752607823	0.128506442035475\\
2.29651810303446	0.12886903598848\\
2.2956768847521	0.1292327816959\\
2.29483388230346	0.129597672207735\\
2.29398910639556	0.12996370072202\\
2.29314256737667	0.13033086058305\\
2.29229427524271	0.130699145279627\\
2.29144423964356	0.131068548443313\\
2.29059246988927	0.131439063846699\\
2.2897389749561	0.131810685401694\\
2.28888376349255	0.132183407157821\\
2.28802684382519	0.13255722330054\\
2.28716822396444	0.132932128149578\\
2.28630791161018	0.133308116157288\\
2.28544591415734	0.133685181907019\\
2.2845822387013	0.134063320111506\\
2.28371689204324	0.134442525611285\\
2.28284988069534	0.134822793373123\\
2.28198121088589	0.135204118488467\\
2.28111088856434	0.135586496171924\\
2.28023891940617	0.135969921759748\\
2.27936530881773	0.136354390708358\\
2.2784900619409	0.136739898592875\\
2.27761318365775	0.137126441105679\\
2.27673467859503	0.137514014054992\\
2.27585455112854	0.137902613363475\\
2.27497280538752	0.138292235066857\\
2.27408944525882	0.138682875312577\\
2.27320447439102	0.139074530358453\\
2.27231789619851	0.139467196571373\\
2.27142971386538	0.139860870426006\\
2.27053993034932	0.140255548503534\\
2.26964854838537	0.140651227490412\\
2.26875557048958	0.141047904177141\\
2.26786099896264	0.141445575457068\\
2.26696483589336	0.14184423832521\\
2.2660670831621	0.142243889877094\\
2.26516774244414	0.14264452730762\\
2.26426681521291	0.14304614790995\\
2.26336430274319	0.14344874907441\\
2.26246020611424	0.143852328287422\\
2.26155452621278	0.144256883130447\\
2.26064726373601	0.14466241127896\\
2.25973841919442	0.145068910501437\\
2.25882799291466	0.145476378658366\\
2.25791598504225	0.145884813701275\\
2.25700239554425	0.146294213671789\\
2.25608722421186	0.146704576700694\\
2.25517047066296	0.147115901007033\\
2.25425213434453	0.147528184897211\\
2.25333221453511	0.14794142676413\\
2.2524107103471	0.148355625086334\\
2.25148762072901	0.148770778427179\\
2.2505629444677	0.149186885434019\\
2.24963668019052	0.149603944837414\\
2.24870882636738	0.150021955450351\\
2.24777938131278	0.150440916167489\\
2.24684834318778	0.150860825964419\\
2.24591571000193	0.151281683896943\\
2.24498147961508	0.151703489100373\\
2.2440456497392	0.152126240788842\\
2.24310821794015	0.152549938254639\\
2.24216918163932	0.15297458086756\\
2.2412285381153	0.153400168074268\\
2.24028628450545	0.153826699397685\\
2.23934241780746	0.154254174436389\\
2.23839693488078	0.154682592864031\\
2.23744983244812	0.155111954428771\\
2.23650110709677	0.155542258952725\\
2.23555075528	0.155973506331438\\
2.23459877331831	0.156405696533362\\
2.23364515740067	0.156838829599355\\
2.23268990358575	0.157272905642198\\
2.23173300780305	0.157707924846127\\
2.230774465854	0.158143887466374\\
2.22981427341305	0.158580793828733\\
2.22885242602868	0.159018644329137\\
2.22788891912438	0.159457439433248\\
2.22692374799958	0.159897179676063\\
2.22595690783054	0.160337865661541\\
2.22498839367125	0.160779498062238\\
2.22401820045417	0.161222077618956\\
2.22304632299108	0.161665605140414\\
2.22207275597377	0.162110081502925\\
2.22109749397474	0.162555507650097\\
2.22012053144789	0.163001884592535\\
2.2191418627291	0.163449213407573\\
2.21816148203685	0.163897495239006\\
2.21717938347273	0.164346731296847\\
2.216195561022	0.16479692285709\\
2.21521000855402	0.165248071261495\\
2.2142227198227	0.165700177917374\\
2.21323368846693	0.166153244297407\\
2.21224290801092	0.166607271939461\\
2.21125037186452	0.167062262446422\\
2.21025607332357	0.167518217486051\\
2.20926000557013	0.167975138790838\\
2.20826216167271	0.168433028157885\\
2.20726253458651	0.168891887448793\\
2.20626111715351	0.169351718589562\\
2.20525790210269	0.169812523570514\\
2.20425288205005	0.170274304446215\\
2.20324604949874	0.170737063335424\\
2.20223739683906	0.171200802421044\\
2.20122691634849	0.171665523950099\\
2.20021460019163	0.172131230233707\\
2.19920044042015	0.172597923647084\\
2.19818442897273	0.173065606629552\\
2.19716655767489	0.173534281684556\\
2.19614681823886	0.174003951379707\\
2.1951252022634	0.174474618346827\\
2.19410170123358	0.174946285282013\\
2.19307630652052	0.175418954945711\\
2.19204900938111	0.175892630162805\\
2.19101980095774	0.176367313822721\\
2.18998867227791	0.176843008879542\\
2.18895561425388	0.177319718352136\\
2.18792061768229	0.177797445324298\\
2.18688367324369	0.178276192944907\\
2.18584477150211	0.178755964428097\\
2.18480390290454	0.179236763053435\\
2.18376105778044	0.179718592166122\\
2.18271622634114	0.180201455177201\\
2.18166939867929	0.180685355563783\\
2.18062056476824	0.181170296869283\\
2.17956971446138	0.181656282703671\\
2.17851683749145	0.18214331674374\\
2.17746192346986	0.182631402733384\\
2.17640496188593	0.183120544483894\\
2.17534594210614	0.183610745874264\\
2.17428485337328	0.184102010851513\\
2.17322168480566	0.184594343431026\\
2.17215642539619	0.185087747696901\\
2.17108906401156	0.185582227802319\\
2.17001958939122	0.186077787969925\\
2.16894799014646	0.18657443249222\\
2.16787425475941	0.187072165731978\\
2.16679837158199	0.187570992122669\\
2.16572032883488	0.188070916168904\\
2.16464011460636	0.188571942446889\\
2.16355771685123	0.189074075604901\\
2.16247312338963	0.189577320363778\\
2.16138632190583	0.190081681517422\\
2.16029729994698	0.190587163933324\\
2.15920604492186	0.191093772553099\\
2.15811254409957	0.191601512393043\\
2.15701678460815	0.192110388544705\\
2.15591875343326	0.192620406175475\\
2.15481843741669	0.193131570529193\\
2.15371582325495	0.193643886926769\\
2.15261089749778	0.194157360766827\\
2.15150364654656	0.194671997526367\\
2.15039405665281	0.19518780276144\\
2.14928211391653	0.195704782107847\\
2.14816780428454	0.196222941281853\\
2.14705111354884	0.196742286080925\\
2.14593202734481	0.197262822384483\\
2.14481053114948	0.197784556154677\\
2.14368661027969	0.198307493437181\\
2.14256024989022	0.198831640362007\\
2.1414314349719	0.19935700314434\\
2.14030015034963	0.199883588085398\\
2.13916638068044	0.200411401573306\\
2.13803011045135	0.200940450083999\\
2.13689132397739	0.201470740182144\\
2.13575000539935	0.202002278522085\\
2.13460613868169	0.202535071848808\\
2.13345970761022	0.203069126998938\\
2.13231069578988	0.20360445090175\\
2.13115908664235	0.204141050580212\\
2.13000486340366	0.204678933152046\\
2.12884800912179	0.205218105830821\\
2.1276885066541	0.205758575927067\\
2.12652633866484	0.206300350849418\\
2.12536148762249	0.206843438105779\\
2.12419393579709	0.207387845304525\\
2.12302366525754	0.207933580155723\\
2.1218506578688	0.208480650472382\\
2.120674895289	0.209029064171742\\
2.11949635896658	0.209578829276576\\
2.11831503013727	0.21012995391654\\
2.11713088982106	0.210682446329538\\
2.11594391881909	0.211236314863132\\
2.11475409771047	0.211791567975976\\
2.11356140684902	0.212348214239283\\
2.11236582635997	0.212906262338332\\
2.11116733613653	0.213465721074003\\
2.10996591583645	0.214026599364353\\
2.10876154487849	0.214588906246219\\
2.10755420243873	0.215152650876869\\
2.10634386744695	0.215717842535685\\
2.10513051858278	0.21628449062588\\
2.10391413427187	0.216852604676267\\
2.10269469268192	0.217422194343055\\
2.10147217171862	0.217993269411694\\
2.10024654902157	0.218565839798764\\
2.09901780196	0.219139915553898\\
2.0977859076285	0.21971550686176\\
2.09655084284254	0.220292624044063\\
2.09531258413405	0.220871277561634\\
2.09407110774672	0.22145147801653\\
2.09282638963133	0.222033236154195\\
2.09157840544089	0.22261656286568\\
2.09032713052576	0.223201469189901\\
2.08907253992855	0.22378796631596\\
2.08781460837897	0.224376065585512\\
2.08655331028858	0.224965778495199\\
2.08528861974536	0.225557116699126\\
2.0840205105082	0.226150092011407\\
2.08274895600123	0.226744716408767\\
2.08147392930807	0.227341002033205\\
2.08019540316591	0.227938961194722\\
2.0789133499594	0.228538606374114\\
2.07762774171453	0.229139950225828\\
2.07633855009225	0.229743005580891\\
2.07504574638198	0.230347785449906\\
2.07374930149498	0.230954303026127\\
2.07244918595751	0.231562571688596\\
2.07114536990392	0.232172605005369\\
2.0698378230695	0.232784416736812\\
2.06852651478315	0.233398020838984\\
2.06721141395993	0.234013431467097\\
2.06589248909339	0.234630662979065\\
2.06456970824772	0.235249729939141\\
2.06324303904973	0.235870647121643\\
2.06191244868059	0.236493429514773\\
2.06057790386738	0.237118092324532\\
2.0592393708745	0.237744650978734\\
2.05789681549472	0.23837312113112\\
2.05655020304016	0.23900351866558\\
2.05519949833296	0.239635859700478\\
2.0538446656957	0.240270160593089\\
2.05248566894163	0.240906437944152\\
2.05112247136462	0.24154470860254\\
2.04975503572888	0.242184989670049\\
2.04838332425835	0.242827298506315\\
2.04700729862588	0.243471652733859\\
2.04562691994211	0.244118070243262\\
2.04424214874405	0.244766569198481\\
2.04285294498336	0.245417168042305\\
2.04145926801432	0.246069885501955\\
2.0400610765815	0.246724740594835\\
2.03865832880707	0.247381752634442\\
2.03725098217776	0.248040941236432\\
2.03583899353153	0.248702326324854\\
2.03442231904382	0.24936592813855\\
2.0330009142134	0.250031767237743\\
2.03157473384795	0.250699864510792\\
2.03014373204907	0.251370241181149\\
2.02870786219703	0.252042918814503\\
2.027267076935	0.25271791932613\\
2.02582132815285	0.253395264988447\\
2.02437056697053	0.254074978438784\\
2.02291474372093	0.254757082687379\\
2.02145380793228	0.255441601125603\\
2.01998770831	0.256128557534424\\
2.01851639271809	0.256817976093116\\
2.01703980815992	0.257509881388227\\
2.01555790075849	0.258204298422807\\
2.01407061573605	0.258901252625918\\
2.01257789739322	0.259600769862418\\
2.01107968908734	0.260302876443048\\
2.00957593321034	0.261007599134822\\
2.00806657116577	0.261714965171727\\
2.00655154334521	0.262425002265762\\
2.00503078910401	0.263137738618309\\
2.00350424673616	0.263853202931858\\
2.00197185344846	0.264571424422104\\
2.00043354533385	0.265292432830416\\
1.99888925734392	0.266016258436707\\
1.99733892326053	0.266742932072712\\
1.9957824756665	0.267472485135694\\
1.99421984591541	0.268204949602584\\
1.9926509641004	0.268940358044596\\
1.99107575902191	0.269678743642306\\
1.98949415815441	0.270420140201234\\
1.98790608761201	0.271164582167948\\
1.98631147211294	0.271912104646695\\
1.98471023494279	0.272662743416605\\
1.98310229791655	0.273416534949466\\
1.98148758133936	0.274173516428118\\
1.97986600396586	0.274933725765468\\
1.97823748295821	0.275697201624176\\
1.97660193384257	0.276463983437015\\
1.9749592704641	0.277234111427963\\
1.97330940494038	0.278007626634026\\
1.9716522476131	0.278784570927854\\
1.96998770699808	0.279564987041162\\
1.96831568973349	0.280348918589004\\
1.96663610052609	0.281136410094935\\
1.96494884209559	0.281927507017096\\
1.96325381511692	0.282722255775271\\
1.96155091816028	0.283520703778956\\
1.95984004762905	0.284322899456484\\
1.95812109769522	0.285128892285261\\
1.95639396023243	0.285938732823159\\
1.95465852474638	0.286752472741126\\
1.95291467830254	0.287570164857063\\
1.95116230545106	0.288391863171033\\
1.94940128814863	0.289217622901873\\
1.94763150567727	0.290047500525258\\
1.94585283455986	0.290881553813312\\
1.94406514847216	0.291719841875824\\
1.94226831815135	0.292562425203153\\
1.94046221130063	0.293409365710922\\
1.93864669248996	0.294260726786562\\
1.93682162305259	0.295116573337833\\
1.9349868609771	0.295976971843403\\
1.93314226079499	0.296841990405598\\
1.93128767346317	0.297711698805441\\
1.92942294624155	0.298586168560096\\
1.92754792256501	0.299465472982853\\
1.92566244190984	0.300349687245783\\
1.92376633965405	0.301238888445216\\
1.92185944693139	0.302133155670197\\
1.91994159047864	0.303032570074084\\
1.91801259247588	0.303937214949463\\
1.91607227037919	0.304847175806578\\
1.91412043674551	0.305762540455467\\
1.91215689904908	0.306683399092027\\
1.91018145948908	0.307609844388237\\
1.90819391478782	0.308541971586783\\
1.90619405597898	0.309479878600351\\
1.90418166818535	0.310423666115875\\
1.90215653038531	0.311373437704036\\
1.90011841516743	0.312329299934344\\
1.89806708847246	0.313291362496147\\
1.8960023093218	0.31425973832595\\
1.89392382953175	0.315234543741438\\
1.89183139341247	0.316215898582658\\
1.88972473745074	0.317203926360793\\
1.88760358997536	0.318198754415076\\
1.88546767080417	0.319200514078359\\
1.88331669087124	0.320209340851934\\
1.88115035183302	0.321225374590252\\
1.87896834565195	0.322248759696211\\
1.8767703541559	0.323279645327783\\
1.87455604857175	0.324318185616763\\
1.87232508903121	0.32536453990054\\
1.87007712404687	0.326418872967835\\
1.86781178995628	0.327481355319435\\
1.8655287103316	0.328552163445075\\
1.86322749535226	0.329631480117675\\
1.86090774113767	0.330719494706293\\
1.85856902903701	0.331816403509248\\
1.85621092487247	0.332922410109034\\
1.85383297813243	0.334037725750767\\
1.85143472111019	0.335162569746105\\
1.84901566798404	0.336297169904748\\
1.84657531383344	0.337441762995854\\
1.84411313358605	0.338596595241922\\
1.84162858088947	0.339761922847981\\
1.83912108690108	0.34093801256919\\
1.8365900589886	0.342125142320301\\
1.83403487933331	0.343323601830813\\
1.8314549034268	0.344533693350042\\
1.82884945845121	0.345755732406826\\
1.82621784153193	0.346990048629093\\
1.82355931785009	0.348236986629154\\
1.82087311860111	0.349496906961229\\
1.81815843878356	0.350770187158527\\
1.81541443480109	0.352057222858069\\
1.8126402218575	0.353358429022464\\
1.80983487112313	0.354674241268999\\
1.80699740664742	0.356005117317759\\
1.80412680198952	0.357351538572005\\
1.80122197653496	0.358714011845815\\
1.79828179146187	0.360093071256061\\
1.79530504531554	0.361489280298141\\
1.79229046914377	0.362903234127692\\
1.78923672113885	0.364335562073716\\
1.78614238072382	0.365786930412361\\
1.78300594201125	0.367258045435051\\
1.77982580655131	0.368749656849906\\
1.77660027527305	0.37026256156165\\
1.77332753950655	0.371797607882577\\
1.77000567095516	0.373355700236008\\
1.76663261046418	0.374937804424254\\
1.76320615540521	0.376544953545873\\
1.75972394546263	0.378178254662441\\
1.75618344656834	0.379838896333833\\
1.75258193268225	0.381528157163943\\
1.74891646505579	0.383247415527002\\
1.74518386854132	0.384998160679473\\
1.74138070441798	0.386782005505903\\
1.73750323908873	0.388600701201347\\
1.73354740785748	0.390456154261458\\
1.72950877280989	0.392350446238223\\
1.72538247358421	0.394285856830545\\
1.72116316951256	0.396264891022505\\
1.71684497121407	0.398290311169112\\
1.71242135919735	0.400365175175302\\
1.70788508633249	0.402492882240758\\
1.70322806011717	0.404677228082233\\
1.6984411993874	0.406922472142408\\
1.6935142583688	0.409233420117467\\
1.68843560851031	0.411615526286565\\
1.68319196505707	0.414075021760988\\
1.6777680402835	0.416619077132894\\
1.67214609789025	0.419256011482475\\
1.66630537191098	0.421995564935874\\
1.66022129628832	0.424849260027521\\
1.65386446409181	0.427830889872057\\
1.64719919103293	0.430957191938142\\
1.64018148315732	0.434248801288999\\
1.63275607732217	0.437731638726947\\
1.62485198166963	0.441439002504932\\
1.61637547433421	0.445414852236603\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60714917637755	0.449639903884832\\
1.60687816839478	0.449245110551209\\
1.60644825863308	0.448689770857372\\
1.60588803078811	0.448054326697444\\
1.60521172279397	0.447382737733827\\
1.6044280144351	0.446700664539357\\
1.60354419040291	0.446024050778316\\
1.60256789851743	0.445363108574957\\
1.60150755217231	0.4447242295703\\
1.60037205652639	0.444111047182752\\
1.59917032135464	0.443525173612297\\
1.59791082276367	0.442966786884592\\
1.59660131351706	0.442435105808044\\
1.59524868405378	0.441928757678719\\
1.59385893653535	0.441446046818602\\
1.59243722906336	0.440985139778027\\
1.59098795605754	0.440544186174836\\
1.58951484212211	0.440121392946673\\
1.5880210360351	0.439715066523281\\
1.5865091978946	0.43932363379348\\
1.58498157642058	0.438945649576694\\
1.58344007567655	0.438579795856184\\
1.58188631166524	0.43822487625383\\
1.5803216598012	0.437879807991904\\
1.5787472944518	0.437543612754148\\
1.57716422173438	0.437215407307882\\
1.57557330666177	0.436894394391311\\
1.57397529559558	0.436579854141797\\
1.57237083482662	0.436271136197665\\
1.57076048597024	0.435967652518429\\
1.56914473874683	0.435668870916433\\
1.56752402161656	0.4353743092638\\
1.56589871065273	0.435083530323811\\
1.56426913696731	0.434796137149839\\
1.56263559294452	0.434511768994283\\
1.56099833749089	0.434230097672234\\
1.55935760047181	0.433950824328527\\
1.55771358647338	0.433673676561416\\
1.55606647800312	0.433398405860919\\
1.55441643822262	0.433124785324526\\
1.55276361328835	0.432852607617325\\
1.55110813436387	0.432581683147568\\
1.54945011935509	0.432311838432308\\
1.5477896744118	0.432042914630853\\
1.54612689523105	0.431774766226644\\
1.54446186819224	0.431507259840556\\
1.54279467134853	0.431240273160793\\
1.54112537529563	0.430973693976392\\
1.53945404393518	0.430707419302958\\
1.53778073514752	0.430441354590687\\
1.5361055013863	0.430175413005903\\
1.53442839020538	0.429909514778422\\
1.53274944472688	0.429643586607979\\
1.53106870405821	0.42937756112371\\
1.52938620366426	0.42911137639142\\
1.52770197570055	0.428844975463943\\
1.52601604931203	0.428578305970432\\
1.52432845090157	0.428311319740871\\
1.5226392043718	0.428043972462529\\
1.52094833134326	0.427776223365383\\
1.51925585135158	0.427508034933888\\
1.51756178202605	0.427239372642724\\
1.51586613925145	0.426970204714385\\
1.51416893731507	0.426700501896708\\
1.5124701890404	0.426430237258607\\
1.51076990590879	0.426159386002447\\
1.50906809817039	0.425887925291656\\
1.50736477494541	0.425615834092286\\
1.50565994431653	0.42534309302736\\
1.50395361341346	0.425069684242948\\
1.50224578849028	0.424795591285011\\
1.5005364749962	0.424520798986128\\
1.49882567764051	0.424245293361312\\
1.497113400452	0.42396906151217\\
1.49539964683357	0.423692091538746\\
1.49368441961225	0.423414372458433\\
1.49196772108519	0.423135894131372\\
1.49024955306185	0.422856647191852\\
1.48852991690279	0.422576622985206\\
1.48680881355531	0.422295813509782\\
1.48508624358617	0.422014211363591\\
1.48336220721168	0.421731809695247\\
1.48163670432541	0.421448602158878\\
1.4799097345236	0.421164582872684\\
1.47818129712854	0.420879746380855\\
1.4764513912101	0.420594087618588\\
1.47472001560548	0.420307601879951\\
1.47298716893739	0.420020284788382\\
1.4712528496308	0.419732132269599\\
1.46951705592822	0.419443140526741\\
1.4677797859039	0.419153306017555\\
1.46604103747676	0.418862625433479\\
1.46430080842235	0.418571095680454\\
1.46255909638376	0.41827871386134\\
1.46081589888173	0.417985477259798\\
1.45907121332385	0.417691383325534\\
1.45732503701309	0.417396429660777\\
1.45557736715556	0.41710061400791\\
1.45382820086766	0.41680393423815\\
1.45207753518267	0.416506388341195\\
1.45032536705673	0.416207974415761\\
1.4485716933744	0.415908690660934\\
1.44681651095368	0.415608535368276\\
1.4450598165507	0.415307506914617\\
1.44330160686392	0.415005603755475\\
1.44154187853804	0.414702824419069\\
1.4397806281676	0.414399167500851\\
1.43801785230019	0.414094631658537\\
1.43625354743949	0.41378921560758\\
1.43448771004796	0.413482918117058\\
1.43272033654937	0.413175738005935\\
1.43095142333109	0.412867674139674\\
1.42918096674615	0.412558725427157\\
1.42740896311518	0.412248890817906\\
1.42563540872813	0.411938169299559\\
1.4238602998459	0.411626559895598\\
1.42208363270176	0.411314061663297\\
1.42030540350266	0.411000673691868\\
1.41852560843052	0.410686395100802\\
1.41674424364324	0.41037122503838\\
1.41496130527577	0.410055162680333\\
1.413176789441	0.409738207228651\\
1.41139069223061	0.409420357910524\\
1.40960300971581	0.409101613977397\\
1.40781373794805	0.408781974704139\\
1.40602287295966	0.40846143938831\\
1.40423041076441	0.408140007349522\\
1.40243634735802	0.407817677928876\\
1.40064067871866	0.407494450488489\\
1.39884340080738	0.407170324411078\\
1.39704450956849	0.406845299099616\\
1.39524400092993	0.40651937397704\\
1.39344187080358	0.406192548486024\\
1.39163811508558	0.405864822088786\\
1.38983272965658	0.405536194266954\\
1.38802571038199	0.405206664521463\\
1.38621705311221	0.404876232372498\\
1.38440675368283	0.404544897359464\\
1.38259480791482	0.404212659040995\\
1.38078121161468	0.403879516994985\\
1.37896596057463	0.403545470818658\\
1.37714905057271	0.403210520128645\\
1.37533047737295	0.402874664561102\\
1.37351023672546	0.402537903771837\\
1.37168832436655	0.402200237436465\\
1.36986473601885	0.40186166525057\\
1.36803946739137	0.4015221869299\\
1.3662125141796	0.401181802210562\\
1.36438387206561	0.40084051084924\\
1.3625535367181	0.400498312623428\\
1.36072150379248	0.400155207331669\\
1.35888776893096	0.399811194793815\\
1.35705232776255	0.399466274851287\\
1.35521517590322	0.39912044736736\\
1.35337630895585	0.398773712227442\\
1.35153572251037	0.398426069339379\\
1.34969341214377	0.398077518633758\\
1.34784937342018	0.397728060064221\\
1.34600360189089	0.397377693607792\\
1.34415609309443	0.397026419265205\\
1.34230684255661	0.39667423706125\\
1.34045584579056	0.396321147045114\\
1.33860309829682	0.395967149290741\\
1.33674859556332	0.395612243897191\\
1.3348923330655	0.395256430989012\\
1.33303430626634	0.394899710716616\\
1.33117451061639	0.394542083256661\\
1.32931294155383	0.394183548812442\\
1.32744959450457	0.393824107614288\\
1.32558446488223	0.393463759919966\\
1.32371754808827	0.393102506015089\\
1.32184883951197	0.392740346213533\\
1.31997833453058	0.392377280857864\\
1.31810602850929	0.39201331031976\\
1.31623191680137	0.391648435000455\\
1.31435599474819	0.391282655331175\\
1.31247825767928	0.390915971773591\\
1.31059870091242	0.390548384820272\\
1.30871731975373	0.390179894995149\\
1.30683410949768	0.389810502853983\\
1.30494906542723	0.389440208984838\\
1.30306218281385	0.389069014008567\\
1.30117345691765	0.388696918579296\\
1.29928288298742	0.388323923384922\\
1.29739045626075	0.387950029147614\\
1.29549617196408	0.387575236624323\\
1.29360002531282	0.387199546607294\\
1.29170201151142	0.386822959924595\\
1.28980212575347	0.38644547744064\\
1.28790036322181	0.386067100056731\\
1.2859967190886	0.385687828711597\\
1.28409118851546	0.385307664381952\\
1.28218376665354	0.384926608083045\\
1.28027444864367	0.384544660869233\\
1.27836322961642	0.38416182383455\\
1.27645010469227	0.383778098113291\\
1.27453506898166	0.383393484880596\\
1.2726181175852	0.383007985353053\\
1.27069924559371	0.382621600789293\\
1.26877844808839	0.38223433249061\\
1.26685572014096	0.381846181801577\\
1.26493105681376	0.381457150110673\\
1.26300445315993	0.381067238850919\\
1.26107590422351	0.380676449500527\\
1.25914540503962	0.380284783583544\\
1.25721295063458	0.379892242670521\\
1.25527853602611	0.379498828379176\\
1.25334215622341	0.379104542375075\\
1.25140380622741	0.37870938637232\\
1.24946348103087	0.378313362134239\\
1.24752117561858	0.377916471474095\\
1.24557688496752	0.377518716255798\\
1.24363060404705	0.377120098394625\\
1.24168232781908	0.376720619857954\\
1.23973205123825	0.376320282666003\\
1.23777976925217	0.375919088892581\\
1.23582547680153	0.375517040665843\\
1.23386916882038	0.375114140169067\\
1.23191084023629	0.374710389641424\\
1.22995048597058	0.374305791378771\\
1.22798810093851	0.373900347734447\\
1.22602368004954	0.373494061120082\\
1.2240572182075	0.373086934006414\\
1.22208871031087	0.372678968924119\\
1.22011815125298	0.372270168464646\\
1.21814553592227	0.371860535281066\\
1.21617085920252	0.371450072088936\\
1.21419411597313	0.371038781667161\\
1.21221530110931	0.370626666858879\\
1.21023440948243	0.370213730572352\\
1.20825143596021	0.369799975781864\\
1.20626637540703	0.369385405528637\\
1.20427922268422	0.368970022921755\\
1.2022899726503	0.368553831139094\\
1.20029862016132	0.368136833428273\\
1.19830516007111	0.367719033107611\\
1.19630958723164	0.36730043356709\\
1.19431189649325	0.366881038269343\\
1.19231208270506	0.36646085075064\\
1.19031014071521	0.366039874621896\\
1.18830606537122	0.365618113569682\\
1.18629985152034	0.365195571357254\\
1.18429149400987	0.364772251825595\\
1.18228098768752	0.364348158894461\\
1.18026832740175	0.36392329656345\\
1.17825350800215	0.363497668913075\\
1.17623652433981	0.363071280105851\\
1.17421737126768	0.362644134387399\\
1.17219604364098	0.362216236087557\\
1.17017253631754	0.361787589621507\\
1.16814684415828	0.361358199490912\\
1.16611896202754	0.360928070285071\\
1.16408888479354	0.36049720668208\\
1.16205660732879	0.36006561345001\\
1.16002212451051	0.359633295448099\\
1.15798543122108	0.359200257627954\\
1.15594652234848	0.358766505034769\\
1.15390539278677	0.358332042808557\\
1.15186203743651	0.357896876185387\\
1.14981645120526	0.35746101049865\\
1.14776862900805	0.357024451180323\\
1.14571856576788	0.356587203762256\\
1.14366625641621	0.356149273877469\\
1.14161169589345	0.355710667261464\\
1.13955487914953	0.355271389753552\\
1.13749580114434	0.354831447298188\\
1.13543445684835	0.354390845946328\\
1.13337084124309	0.353949591856796\\
1.13130494932175	0.353507691297662\\
1.1292367760897	0.35306515064764\\
1.12716631656508	0.352621976397498\\
1.12509356577939	0.352178175151479\\
1.12301851877809	0.351733753628738\\
1.12094117062117	0.351288718664797\\
1.11886151638377	0.350843077213008\\
1.11677955115683	0.350396836346036\\
1.11469527004768	0.34995000325735\\
1.11260866818072	0.349502585262735\\
1.11051974069805	0.349054589801812\\
1.10842848276015	0.348606024439578\\
1.10633488954654	0.348156896867957\\
1.10423895625645	0.347707214907363\\
1.10214067810958	0.347256986508283\\
1.10004005034672	0.346806219752872\\
1.09793706823053	0.346354922856558\\
1.09583172704625	0.345903104169666\\
1.09372402210244	0.345450772179058\\
1.09161394873173	0.344997935509778\\
1.08950150229159	0.344544602926723\\
1.0873866781651	0.344090783336315\\
1.08526947176174	0.3436364857882\\
1.08314987851818	0.343181719476953\\
1.08102789389909	0.342726493743793\\
1.07890351339799	0.342270818078326\\
1.07677673253805	0.341814702120284\\
1.07464754687294	0.341358155661292\\
1.07251595198771	0.340901188646637\\
1.07038194349964	0.340443811177061\\
1.06824551705913	0.339986033510557\\
1.06610666835059	0.339527866064183\\
1.06396539309337	0.33906931941589\\
1.06182168704264	0.33861040430636\\
1.05967554599035	0.338151131640857\\
1.05752696576618	0.337691512491087\\
1.05537594223848	0.33723155809708\\
1.05322247131523	0.336771279869072\\
1.05106654894506	0.336310689389403\\
1.04890817111821	0.335849798414431\\
1.04674733386757	0.335388618876452\\
1.04458403326965	0.334927162885628\\
1.04241826544569	0.334465442731935\\
1.04025002656263	0.334003470887111\\
1.03807931283421	0.333541260006623\\
1.03590612052204	0.333078822931634\\
1.03373044593667	0.33261617269099\\
1.03155228543869	0.332153322503207\\
1.02937163543988	0.331690285778473\\
1.02718849240425	0.33122707612065\\
1.02500285284925	0.330763707329296\\
1.0228147133469	0.330300193401683\\
1.02062407052493	0.329836548534828\\
1.01843092106795	0.329372787127528\\
1.01623526171869	0.328908923782404\\
1.01403708927912	0.328444973307948\\
1.01183640061173	0.327980950720574\\
1.00963319264069	0.327516871246678\\
1.00742746235315	0.327052750324697\\
1.00521920680043	0.326588603607177\\
1.00300842309931	0.326124446962836\\
1.00079510843328	0.325660296478638\\
0.998579260053841	0.325196168461865\\
0.996360875281795	0.324732079442185\\
0.994139951508534	0.32426804617373\\
0.991916486197368	0.323804085637167\\
0.989690476884848	0.323340215041768\\
0.987461921182105	0.322876451827484\\
0.985230816776194	0.322412813667009\\
0.982997161431452	0.321949318467844\\
0.980760952990871	0.32148598437436\\
0.978522189377468	0.321022829769852\\
0.976280868595677	0.320559873278587\\
0.974036988732743	0.32009713376785\\
0.971790547960128	0.319634630349974\\
0.969541544534923	0.319172382384374\\
0.967289976801275	0.318710409479559\\
0.965035843191808	0.318248731495143\\
0.96277914222907	0.317787368543836\\
0.960519872526971	0.317326340993435\\
0.958258032792237	0.316865669468786\\
0.955993621825869	0.316405374853746\\
0.953726638524604	0.315945478293118\\
0.951457081882387	0.315486001194578\\
0.949184950991844	0.31502696523058\\
0.946910245045763	0.314568392340238\\
0.944632963338573	0.314110304731198\\
0.942353105267836	0.31365272488148\\
0.940070670335733	0.313195675541296\\
0.937785658150559	0.312739179734854\\
0.935498068428214	0.312283260762124\\
0.933207900993703	0.311827942200589\\
0.930915155782626	0.311373247906955\\
0.928619832842682	0.310919202018847\\
0.926321932335156	0.310465828956457\\
0.924021454536423	0.310013153424175\\
0.921718399839432	0.309561200412172\\
0.919412768755199	0.309109995197962\\
0.917104561914294	0.308659563347912\\
0.914793780068323	0.308209930718727\\
0.912480424091403	0.307761123458884\\
0.910164494981635	0.307313168010029\\
0.907845993862568	0.306866091108333\\
0.905524921984653	0.306419919785796\\
0.903201280726699	0.30597468137151\\
0.900875071597302	0.305530403492871\\
0.898546296236282	0.305087114076739\\
0.896214956416098	0.30464484135055\\
0.893881054043251	0.304203613843369\\
0.891544591159681	0.30376346038689\\
0.88920556994414	0.303324410116379\\
0.886863992713557	0.302886492471557\\
0.884519861924387	0.302449737197417\\
0.882173180173935	0.302014174344984\\
0.879823950201667	0.301579834272008\\
0.877472174890505	0.301146747643586\\
0.875117857268091	0.30071494543272\\
0.872761000508038	0.3002844589208\\
0.870401607931153	0.299855319698016\\
0.868039683006637	0.299427559663692\\
0.865675229353259	0.299001211026546\\
0.8633082507405	0.298576306304871\\
0.860938751089678	0.298152878326629\\
0.858566734475027	0.297730960229469\\
0.856192205124764	0.297310585460656\\
0.853815167422108	0.296891787776911\\
0.851435625906273	0.296474601244165\\
0.849053585273424	0.296059060237219\\
0.846669050377597	0.295645199439311\\
0.844282026231579	0.295233053841587\\
0.841892518007751	0.294822658742478\\
0.839500531038888	0.294414049746967\\
0.837106070818917	0.29400726276577\\
0.834709143003631	0.293602334014395\\
0.832309753411357	0.293199300012113\\
0.82990790802358	0.292798197580806\\
0.827503612985513	0.292399063843715\\
0.825096874606621	0.292001936224073\\
0.822687699361092	0.291606852443623\\
0.820276093888253	0.291213850521024\\
0.817862064992935	0.290822968770135\\
0.815445619645779	0.290434245798184\\
0.813026764983482	0.290047720503811\\
0.810605508308986	0.289663432074996\\
0.808181857091608	0.289281419986854\\
0.805755818967101	0.288901723999308\\
0.803327401737657	0.288524384154633\\
0.800896613371837	0.288149440774873\\
0.798463462004441	0.287776934459121\\
0.796027955936303	0.287406906080676\\
0.793590103634018	0.287039396784054\\
0.791149913729596	0.286674447981875\\
0.788707395020041	0.286312101351607\\
0.786262556466858	0.285952398832172\\
0.783815407195479	0.285595382620418\\
0.781365956494612	0.285241095167444\\
0.778914213815512	0.284889579174791\\
0.776460188771168	0.284540877590483\\
0.774003891135407	0.284195033604937\\
0.771545330841918	0.283852090646715\\
0.769084517983186	0.283512092378141\\
0.76662146280934	0.283175082690774\\
0.764156175726911	0.282841105700729\\
0.761688667297509	0.282510205743857\\
0.759218948236397	0.28218242737078\\
0.75674702941098	0.281857815341777\\
0.754272921839202	0.281536414621523\\
0.751796636687844	0.281218270373687\\
0.749318185270731	0.28090342795538\\
0.746837579046839	0.280591932911457\\
0.744354829618307	0.280283830968676\\
0.741869948728349	0.279979168029713\\
0.739382948259071	0.27967799016703\\
0.73689384022918	0.279380343616602\\
0.734402636791605	0.279086274771502\\
0.731909350230998	0.27879583017534\\
0.729413992961155	0.278509056515574\\
0.726916577522317	0.278226000616665\\
0.724417116578376	0.277946709433114\\
0.721915622913975	0.277671230042344\\
0.719412109431509	0.277399609637465\\
0.716906589148012	0.2771318955199\\
0.714399075191953	0.276868135091875\\
0.711889580799916	0.276608375848795\\
0.709378119313184	0.276352665371482\\
0.70686470417421	0.2761010513183\\
0.704349348922997	0.275853581417152\\
0.701832067193359	0.275610303457365\\
0.69931287270909	0.275371265281455\\
0.696791779280026	0.275136514776792\\
0.694268800798002	0.274906099867142\\
0.69174395123271	0.274680068504112\\
0.689217244627456	0.274458468658499\\
0.686688695094813	0.274241348311529\\
0.684158316812181	0.274028755446013\\
0.68162612401724	0.273820738037409\\
0.679092131003309	0.273617344044795\\
0.676556352114613	0.273418621401771\\
0.674018801741449	0.27322461800727\\
0.671479494315259	0.273035381716307\\
0.668938444303612	0.272850960330657\\
0.666395666205097	0.272671401589469\\
0.663851174544124	0.27249675315982\\
0.661304983865635	0.272327062627223\\
0.658757108729738	0.272162377486076\\
0.656207563706251	0.272002745130079\\
0.653656363369164	0.271848212842604\\
0.651103522291024	0.27169882778704\\
0.648549055037243	0.27155463699711\\
0.645992976160331	0.27141568736716\\
0.643435300194053	0.271282025642445\\
0.640876041647522	0.271153698409397\\
0.638315214999219	0.271030752085888\\
0.635752834690951	0.270913232911505\\
0.633188915121748	0.270801186937822\\
0.630623470641697	0.270694660018698\\
0.628056515545726	0.270593697800585\\
0.625488064067323	0.270498345712867\\
0.62291813037222	0.270408648958237\\
0.62034672855202	0.270324652503108\\
0.617773872617777	0.270246401068066\\
0.615199576493546	0.270173939118385\\
0.612623854009887	0.270107310854592\\
0.610046718897336	0.270046560203099\\
0.60746818477985	0.269991730806908\\
0.604888265168217	0.269942866016387\\
0.602306973453447	0.269900008880138\\
0.599724322900143	0.269863202135945\\
0.597140326639852	0.269832488201828\\
0.594554997664404	0.26980790916719\\
0.591968348819246	0.269789506784074\\
0.589380392796756	0.269777322458542\\
0.586791142129577	0.26977139724216\\
0.584200609183926	0.269771771823624\\
0.581608806152931	0.269778486520505\\
0.579015745049962	0.26979158127114\\
0.576421437701981	0.269811095626665\\
0.573825895742901	0.26983706874319\\
0.571229130606977	0.269869539374139\\
0.568631153522205	0.269908545862741\\
0.566031975503759	0.269954126134689\\
0.563431607347452	0.270006317690968\\
0.560830059623234	0.270065157600862\\
0.558227342668729	0.270130682495132\\
0.555623466582804	0.270202928559385\\
0.553018441219196	0.27028193152763\\
0.550412276180173	0.270367726676026\\
0.547804980810255	0.270460348816831\\
0.545196564189989	0.270559832292542\\
0.542587035129773	0.270666210970255\\
0.539976402163751	0.270779518236222\\
0.537364673543766	0.270899786990623\\
0.53475185723338	0.271027049642557\\
0.532137960901966	0.271161338105247\\
0.529522991918872	0.271302683791469\\
0.526906957347656	0.271451117609203\\
0.524289863940405	0.271606669957514\\
0.52167171813213	0.271769370722661\\
0.519052526035248	0.271939249274431\\
0.516432293434144	0.272116334462715\\
0.513811025779826	0.272300654614316\\
0.511188728184668	0.272492237529985\\
0.508565405417241	0.272691110481709\\
0.505941061897246	0.272897300210225\\
0.503315701690535	0.273110832922778\\
0.500689328504233	0.273331734291121\\
0.498061945681962	0.273560029449753\\
0.495433556199157	0.273795742994396\\
0.492804162658494	0.274038898980719\\
0.490173767285417	0.274289520923297\\
0.487542371923764	0.274547631794809\\
0.484909978031513	0.274813254025486\\
0.482276586676615	0.275086409502784\\
0.479642198532956	0.275367119571306\\
0.477006813876407	0.275655405032957\\
0.474370432580993	0.275951286147335\\
0.471733054115176	0.276254782632353\\
0.469094677538231	0.276565913665103\\
0.466455301496748	0.276884697882938\\
0.463814924221235	0.277211153384797\\
0.461173543522831	0.277545297732741\\
0.458531156790131	0.277887147953728\\
0.455887760986119	0.278236720541601\\
0.45324335264521	0.278594031459298\\
0.450597927870398	0.278959096141279\\
0.447951482330515	0.279331929496163\\
0.445304011257595	0.279712545909584\\
0.442655509444343	0.280100959247244\\
0.440005971241714	0.280497182858179\\
0.437355390556587	0.280901229578218\\
0.434703760849554	0.281313111733649\\
0.432051075132797	0.281732841145067\\
0.429397325968077	0.282160429131424\\
0.426742505464814	0.282595886514255\\
0.424086605278271	0.283039223622093\\
0.421429616607825	0.283490450295061\\
0.41877153019534	0.283949575889636\\
0.416112336323626	0.284416609283586\\
0.413452024814996	0.284891558881075\\
0.4107905850299	0.285374432617922\\
0.408128005865653	0.285865237967029\\
0.405464275755247	0.286363981943953\\
0.402799382666241	0.286870671112634\\
0.400133314099735	0.287385311591263\\
0.397466057089413	0.287907909058294\\
0.394797598200672	0.288438468758591\\
0.392127923529815	0.288976995509706\\
0.389457018703316	0.289523493708284\\
0.386784868877152	0.290077967336596\\
0.384111458736203	0.290640419969182\\
0.381436772493708	0.291210854779619\\
0.378760793890784	0.291789274547385\\
0.376083506196	0.292375681664847\\
0.373404892205006	0.29297007814433\\
0.370724934240211	0.2935724656253\\
0.36804361415051	0.294182845381632\\
0.365360913311056	0.294801218328964\\
0.362676812623071	0.295427585032143\\
0.359991292513704	0.296061945712745\\
0.357304332935914	0.296704300256676\\
0.354615913368394	0.297354648221842\\
0.351926012815526	0.298012988845889\\
0.349234609807354	0.298679321054007\\
0.346541682399592	0.299353643466796\\
0.343847208173643	0.300035954408185\\
0.341151164236643	0.300726251913414\\
0.338453527221518	0.301424533737052\\
0.335754273287047	0.302130797361075\\
0.333053378117944	0.302845040002977\\
0.330350816924933	0.303567258623927\\
0.327646564444836	0.304297449936957\\
0.324940594940653	0.305035610415191\\
0.32223288220164	0.305781736300092\\
0.319523399543384	0.306535823609753\\
0.316812119807858	0.307297868147197\\
0.314099015363474	0.308067865508704\\
0.311384058105111	0.308845811092164\\
0.308667219454126	0.309631700105433\\
0.305948470358345	0.310425527574717\\
0.303227781292023	0.311227288352955\\
0.30050512225578	0.31203697712822\\
0.297780462776502	0.312854588432126\\
0.295053771907208	0.313680116648235\\
0.292325018226876	0.314513556020472\\
0.289594169840237	0.31535490066154\\
0.28686119437751	0.316204144561336\\
0.284126058994106	0.317061281595362\\
0.281388730370264	0.317926305533134\\
0.278649174710654	0.318799210046584\\
0.275907357743903	0.319679988718463\\
0.273163244722079	0.320568635050726\\
0.270416800420098	0.321465142472917\\
0.267667989135077	0.322369504350539\\
0.264916774685616	0.323281713993413\\
0.262163120410998	0.324201764664035\\
0.259406989170331	0.325129649585908\\
0.256648343341604	0.326065361951871\\
0.253887144820657	0.327008894932407\\
0.251123355020081	0.32796024168395\\
0.248356934868018	0.328919395357163\\
0.245587844806884	0.329886349105213\\
0.242816044791985	0.33086109609203\\
0.240041494290056	0.33184362950055\\
0.237264152277681	0.332833942540942\\
0.234483977239627	0.33383202845883\\
0.231700927167067	0.334837880543496\\
0.228914959555696	0.335851492136068\\
0.226126031403733	0.336872856637702\\
0.223334099209818	0.337901967517746\\
0.220539118970781	0.338938818321904\\
0.217741046179296	0.339983402680374\\
0.214939835821416	0.341035714315991\\
0.212135442373971	0.34209574705236\\
0.209327819801843	0.34316349482197\\
0.20651692155511	0.344238951674322\\
0.203702700566044	0.345322111784035\\
0.200885109245981	0.34641296945896\\
0.198064099482035	0.34751151914829\\
0.195239622633679	0.348617755450666\\
0.192411629529162	0.349731673122293\\
0.189580070461782	0.350853267085051\\
0.186744895185997	0.351982532434619\\
0.183906052913376	0.353119464448604\\
0.181063492308385	0.354264058594675\\
0.178217161484005	0.355416310538719\\
0.175367007997174	0.356576216153004\\
0.172512978844059	0.357743771524357\\
0.169655020455136	0.358918972962366\\
0.166793078690102	0.360101817007606\\
0.16392709883258	0.361292300439877\\
0.161057025584642	0.362490420286485\\
0.158182803061132	0.36369617383054\\
0.155304374783782	0.364909558619295\\
0.152421683675131	0.366130572472516\\
0.149534672052217	0.367359213490894\\
0.14664328162007	0.3685954800645\\
0.143747453464968	0.369839370881285\\
0.140847128047475	0.371090884935624\\
0.137942245195245	0.372350021536924\\
0.135032744095585	0.37361678031828\\
0.132118563287782	0.374891161245196\\
0.129199640655172	0.376173164624365\\
0.126275913416963	0.377462791112526\\
0.123347318119788	0.378760041725389\\
0.120413790628999	0.380064917846635\\
0.117475266119683	0.381377421237002\\
0.114531679067398	0.382697554043457\\
0.111582963238621	0.384025318808458\\
0.108629051680904	0.385360718479308\\
0.105669876712726	0.386703756417619\\
0.102705369913036	0.388054436408875\\
0.099735462110478	0.389412762672108\\
0.0967600833722946	0.390778739869695\\
0.0937791629928914	0.392152373117271\\
0.0907926294820642	0.393533667993775\\
0.0878004105528706	0.394922630551635\\
0.0848024331091445	0.396319267327082\\
0.0817986232326386	0.397723585350623\\
0.0787889061697884	0.399135592157659\\
0.0757732063180846	0.400555295799275\\
0.0727514472120461	0.401982704853181\\
0.0697235515087804	0.403417828434847\\
0.0666894409731211	0.404860676208804\\
0.0636490364623311	0.406311258400145\\
0.0606022579103576	0.407769585806223\\
0.0575490243116286	0.409235669808549\\
0.0544892537043751	0.410709522384914\\
0.0514228631534685	0.412191156121728\\
0.0483497687327553	0.413680584226593\\
0.045269885506879	0.415177820541119\\
0.0421831275125685	0.416682879553991\\
0.0390894077393834	0.418195776414301\\
0.0359886381098939	0.419716526945142\\
0.0328807294592831	0.421245147657498\\
0.0297655915143496	0.422781655764417\\
0.0266431328718969	0.424326069195496\\
0.0235132609764859	0.425878406611679\\
0.0203758820975341	0.427438687420386\\
0.0172309013057376	0.429006931790984\\
0.0140782224487991	0.430583160670613\\
0.010917748126433	0.432167395800383\\
0.00774937966463227	0.43375965973195\\
0.00457301708916517	0.435359975844492\\
0.00138855909828267	0.436968368362101\\
-0.00180409696539336	0.438584862371601\\
-0.00500505514382608	0.44020948384081\\
-0.00821442089339467	0.44184225963727\\
-0.0114323011156264	0.443483217547452\\
-0.0146588041888646	0.445132386296462\\
-0.0178940400009018	0.44678979556827\\
-0.0211381199826127	0.448455476026466\\
-0.0243911571426213	0.450129459335587\\
-0.0276532661030407	0.451811778183019\\
-0.0309245631363193	0.453502466301501\\
-0.0342051662032387	0.455201558492259\\
-0.0374951949920997	0.45690909064879\\
-0.0407947709591434	0.458625099781323\\
-0.044104017370249	0.460349624041983\\
-0.0474230593439603	0.462082702750687\\
-0.050752023895885	0.463824376421802\\
-0.0540910399845229	0.465574686791587\\
-0.0574402385585731	0.467333676846466\\
-0.060799752605781	0.469101390852151\\
-0.0641697172033791	0.470877874383656\\
-0.0675502695701878	0.472663174356231\\
-0.0709415491204386	0.474457339057275\\
-0.074343697519388	0.476260418179231\\
-0.0777568587407933	0.478072462853543\\
-0.0811811791263246	0.47989352568569\\
-0.0846168074469901	0.481723660791357\\
-0.0880638949666595	0.483562923833784\\
-0.0915225955077664	0.485411372062347\\
-0.0949930655192853	0.487269064352421\\
-0.0984754641470726	0.489136061246573\\
-0.101969953306675	0.491012424997161\\
-0.105476697758707	0.492898219610378\\
-0.108995865186908	0.494793510891816\\
-0.112527626278995	0.496698366493615\\
-0.116072154810428	0.498612855963263\\
-0.119629627731226	0.500537050794129\\
-0.123200225255949	0.502471024477795\\
-0.126784130957012	0.504414852558276\\
-0.130381531861457	0.506368612688212\\
-0.13399261855135	0.508332384687119\\
-0.137617585267976	0.510306250601804\\
-0.141256630019987	0.512290294769026\\
-0.144909954695706	0.514284603880529\\
-0.148577765179765	0.516289267050545\\
-0.152260271474303	0.518304375885889\\
-0.155957687824912	0.52033002455877\\
-0.159670232851588	0.522366309882455\\
-0.163398129684912	0.524413331389906\\
-0.167141606107721	0.526471191415568\\
-0.17090089470254	0.528539995180435\\
-0.174676233005073	0.530619850880569\\
-0.178467863664035	0.532710869779252\\
-0.18227603460767	0.534813166302952\\
-0.18610099921728	0.536926858141293\\
-0.189943016508148	0.539052066351245\\
-0.193802351318211	0.541188915465752\\
-0.197679274504932	0.543337533607035\\
-0.201574063150763	0.545498052604814\\
-0.205487000777706	0.547670608119722\\
-0.209418377571427	0.549855339772181\\
-0.213368490615475	0.552052391277062\\
-0.217337644136153	0.554261910584424\\
-0.221326149758641	0.556484050026696\\
-0.225334326775009	0.558718966472643\\
-0.229362502424794	0.560966821488539\\
-0.233411012188881	0.563227781506918\\
-0.237480200097445	0.565502018003392\\
-0.241570419052805	0.56778970768198\\
-0.245682031168065	0.570091032669468\\
-0.249815408122498	0.572406180719352\\
-0.253970931534703	0.574735345425931\\
-0.258148993354622	0.577078726449197\\
-0.262349996275597	0.579436529751177\\
-0.26657435416773	0.581808967844471\\
-0.270822492533916	0.58419626005374\\
-0.275094848990002	0.586598632790999\\
-0.279391873770654	0.589016319845619\\
-0.28371403026264	0.591449562689992\\
-0.28806179556735	0.593898610801933\\
-0.292435661094556	0.596363722004932\\
-0.296836133189535	0.5988451628275\\
-0.301263733795899	0.60134320888292\\
-0.305719001156618	0.603858145270854\\
-0.310202490555995	0.606390267002351\\
-0.314714775105515	0.608939879449961\\
-0.319256446576816	0.611507298824787\\
-0.32382811628526	0.614092852682466\\
-0.328430416027911	0.616696880460276\\
-0.333063999080088	0.619319734047719\\
-0.337729541255004	0.621961778393189\\
-0.342427742031459	0.62462339214955\\
-0.347159325754987	0.627304968361711\\
-0.351925042918417	0.630006915199606\\
-0.35672567152833	0.632729656740296\\
-0.361562018564581	0.635473633803269\\
-0.36643492154074	0.638239304843448\\
-0.371345250174129	0.641027146906854\\
-0.376293908174983	0.643837656654382\\
-0.381281835165323	0.646671351459728\\
-0.386310008739192	0.649528770588139\\
-0.39137944667721	0.652410476463387\\
-0.396491209329811	0.655317056031175\\
-0.401646402185137	0.658249122228112\\
-0.406846178639369	0.661207315566412\\
-0.412091742989373	0.664192305845687\\
-0.417384353669827	0.667204794004501\\
-0.422725326759719	0.670245514125904\\
-0.428116039786104	0.673315235612902\\
-0.43355793585652	0.676414765551793\\
-0.43905252815544	0.679544951283607\\
-0.444601404844729	0.682706683206474\\
-0.450206234413371	0.685900897834814\\
-0.455868771527843	0.689128581144696\\
-0.461590863441587	0.692390772238789\\
-0.467374457030309	0.695688567369025\\
-0.473221606529387	0.699023124360598\\
-0.479134482060954	0.702395667487326\\
-0.485115379051402	0.705807492855965\\
-0.49116672865558	0.709259974365933\\
-0.49729110932234	0.7127545703214\\
-0.503491259657879	0.716292830785162\\
-0.509770092769293	0.719876405778557\\
-0.516130712301823	0.72350705444943\\
-0.522576430420599	0.727186655351499\\
-0.529110788032746	0.73091721800421\\
-0.535737577600359	0.734700895933415\\
-0.542460868961477	0.738540001431262\\
-0.54928503865782	0.742437022320367\\
-0.556214803368679	0.746394641064831\\
-0.563255258175101	0.750415756641959\\
-0.570411920534153	0.754503509677512\\
-0.577690781038533	0.758661311459021\\
-0.58509836228409	0.762892877583037\\
-0.592641787482918	0.767202267172277\\
-0.600328860864598	0.771593928830043\\
-0.608168162432792	0.776072754799092\\
-0.616169160330441	0.780644145184285\\
-0.624342344972979	0.785314084616157\\
-0.632699390318355	0.790089234423764\\
-0.641253349275499	0.794977044318359\\
-0.650018892484825	0.799985888865015\\
-0.659012602796445	0.805125235786498\\
-0.668253342118723	0.810405855628008\\
-0.677762713519502	0.81584008586035\\
-0.687565650490483	0.821442167658755\\
-0.697691178668678	0.827228681243378\\
-0.708173415581004	0.83321911725324\\
-0.719052905433389	0.839436639602419\\
-0.730378436112492	0.845909123926676\\
-0.742209568002835	0.852670602840989\\
-0.754620244566208	0.859763329436485\\
-0.767704103426376	0.867240812634797\\
-0.781582569094967	0.875172442279918\\
-0.796417717316749	0.883650841259914\\
-0.812433812059272	0.892804174132595\\
-0.829955782872607	0.902818137340736\\
-0.849483996080408	0.913978691706189\\
-0.871856998279431	0.92676507194602\\
-0.898668182032407	0.942087915144185\\
-0.933643566748968	0.962076675647002\\
-0.990047331740017	0.994311956951689\\
};
\addlegendentry{$\boldsymbol{x}_2$};

\addplot [color=red,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1.25	1\\
1.24998750010417	1.00249995833354\\
1.24995000166664	1.00499966667333\\
1.24988750843725	1.00749887505062\\
1.24980002666524	1.00999733354666\\
1.24968756509874	1.01249479231767\\
1.2495501349838	1.01499100161986\\
1.24938775006332	1.01748571183438\\
1.24920042657565	1.01997867349229\\
1.248988183253	1.0224696372995\\
1.24875104131951	1.02495835416171\\
1.24848902448917	1.02744457520929\\
1.24820215896347	1.02992805182223\\
1.2478904734287	1.03240853565492\\
1.24755399905316	1.03488577866106\\
1.24719276948401	1.0373595331184\\
1.24680682084391	1.03982955165356\\
1.24639619172739	1.04229558726675\\
1.24596092319703	1.04475739335646\\
1.24550105877932	1.04721472374413\\
1.24501664446031	1.04966733269877\\
1.24450772868104	1.05211497496152\\
1.24397436233265	1.05455740577022\\
1.24341659875134	1.0569943808838\\
1.24283449371301	1.05942565660678\\
1.24222810542766	1.06185098981363\\
1.24159749453363	1.06427013797304\\
1.24094272409147	1.06668285917221\\
1.24026385957769	1.06908891214103\\
1.23956096887817	1.07148805627621\\
1.2388341222814	1.07388005166533\\
1.23808339247143	1.07626465911086\\
1.23730885452061	1.07864164015403\\
1.2365105858821	1.08101075709872\\
1.23568866638209	1.0833717730352\\
1.23484317821184	1.08572445186386\\
1.23397420591948	1.08806855831877\\
1.23308183640151	1.09040385799124\\
1.23216615889413	1.09273011735325\\
1.23122726496433	1.09504710378079\\
1.23026524850072	1.09735458557716\\
1.22928020570415	1.09965233199611\\
1.22827223507808	1.10194011326489\\
1.22724143741872	1.1042177006073\\
1.22618791580499	1.1064848662665\\
1.22511177558817	1.10874138352781\\
1.22401312438138	1.11098702674138\\
1.22289207204883	1.11322157134477\\
1.22174873069482	1.11544479388537\\
1.22058321465253	1.11765647204279\\
1.21939564047259	1.11985638465105\\
1.21818612691144	1.12204431172073\\
1.21695479491941	1.12422003446093\\
1.21570176762869	1.12638333530121\\
1.21442717034096	1.12853399791328\\
1.21313113051488	1.13067180723266\\
1.21181377775335	1.13279654948022\\
1.21047524379057	1.13490801218349\\
1.2091156624788	1.13700598419797\\
1.20773516977504	1.1390902557282\\
1.20633390372742	1.14116061834876\\
1.20491200446137	1.14321686502512\\
1.20346961416563	1.14525879013433\\
1.20200687707804	1.14728618948557\\
1.20052393947107	1.1492988603406\\
1.19902094963726	1.15129660143401\\
1.19749805787434	1.15327921299336\\
1.19595541647021	1.15524649675914\\
1.19439317968773	1.15719825600462\\
1.19281150374928	1.15913429555549\\
1.19121054682112	1.16105442180942\\
1.18959046899763	1.16295844275538\\
1.18795143228522	1.16484616799287\\
1.18629360058622	1.16671740875092\\
1.1846171396824	1.16857197790704\\
1.18292221721846	1.17040969000583\\
1.18120900268523	1.17223036127764\\
1.17947766740274	1.17403380965684\\
1.17772838450307	1.1758198548001\\
1.17596132891306	1.1775883181044\\
1.17417667733679	1.17933902272488\\
1.17237460823794	1.18107179359254\\
1.1705553018219	1.18278645743172\\
1.16871894001782	1.18448284277749\\
1.16686570646033	1.18616077999271\\
1.16499578647125	1.18782010128507\\
1.16310936704101	1.18946064072382\\
1.16120663681	1.19108223425638\\
1.15928778604965	1.19268471972474\\
1.15735300664342	1.19426793688171\\
1.15540249206767	1.19583172740687\\
1.1534364373722	1.19737593492249\\
1.15145503916087	1.19890040500909\\
1.14945849557182	1.20040498522094\\
1.14744700625777	1.20188952510128\\
1.14542077236597	1.20335387619734\\
1.14337999651811	1.20479789207525\\
1.14132488279009	1.20622142833461\\
1.13925563669155	1.20762434262299\\
1.1371724651454	1.20900649465013\\
1.13507557646704	1.21036774620197\\
1.13296518034359	1.2117079611545\\
1.13084148781291	1.21302700548734\\
1.12870471124249	1.21432474729715\\
1.12655506430819	1.21560105681083\\
1.12439276197293	1.2168558063985\\
1.12221802046513	1.21808887058625\\
1.12003105725713	1.21930012606867\\
1.11783209104343	1.22048945172124\\
1.11562134171883	1.22165672861237\\
1.11339903035639	1.22280184001536\\
1.11116537918543	1.22392467142001\\
1.10892061156918	1.22502511054413\\
1.10666495198254	1.22610304734471\\
1.10439862598959	1.22715837402897\\
1.10212186022104	1.22819098506513\\
1.09983488235157	1.22920077719294\\
1.09753792107706	1.23018764943403\\
1.09523120609172	1.23115150310201\\
1.09291496806513	1.23209224181229\\
1.09058943861917	1.23300977149181\\
1.08825485030483	1.23390400038835\\
1.08591143657901	1.23477483907977\\
1.08355943178113	1.23562220048292\\
1.08119907110969	1.23644599986238\\
1.07883059059882	1.2372461548389\\
1.07645422709457	1.23802258539763\\
1.07407021823133	1.23877521389617\\
1.07167880240799	1.23950396507231\\
1.06928021876414	1.24020876605152\\
1.06687470715615	1.2408895463543\\
1.06446250813317	1.24154623790318\\
1.06204386291309	1.24217877502957\\
1.05961901335843	1.24278709448026\\
1.05718820195211	1.24337113542383\\
1.05475167177326	1.24393083945666\\
1.05230966647285	1.24446615060883\\
1.04986243024939	1.24497701534965\\
1.04741020782446	1.24546338259309\\
1.04495324441825	1.24592520370282\\
1.04249178572506	1.24636243249711\\
1.04002607788871	1.24677502525346\\
1.03755636747792	1.24716294071293\\
1.03508290146168	1.24752614008429\\
1.03260592718454	1.24786458704792\\
1.03012569234184	1.2481782477594\\
1.02764244495502	1.24846709085291\\
1.02515643334673	1.2487310874444\\
1.02266790611608	1.24897021113441\\
1.0201771121137	1.24918443801079\\
1.01768430041693	1.24937374665101\\
1.01518972030485	1.24953811812439\\
1.01269362123339	1.2496775359939\\
1.0101962528104	1.24979198631787\\
1.00769786477062	1.24988145765137\\
1.00519870695077	1.24994594104734\\
1.00269902926457	1.24998543005749\\
1.00019908167768	1.24999992073296\\
0.997699114182798	1.24998941162469\\
0.995199376774577	1.24995390378357\\
0.992700119424678	1.24989340076038\\
0.990201592056753	1.24980790860535\\
0.987704044521457	1.24969743586763\\
0.985207726571463	1.24956199359441\\
0.982712887836484	1.24940159532979\\
0.980219777798316	1.24921625711348\\
0.977728645765885	1.24900599747913\\
0.975239740850318	1.24877083745255\\
0.972753311940032	1.24851080054952\\
0.970269607675847	1.24822591277353\\
0.967788876426119	1.24791620261312\\
0.965311366261906	1.24758170103904\\
0.962837324932159	1.24722244150118\\
0.960366999838951	1.24683845992518\\
0.957900638012731	1.24642979470889\\
0.955438486087627	1.24599648671848\\
0.95298079027678	1.2455385792844\\
0.950527796347723	1.24505611819701\\
0.948079749597804	1.24454915170201\\
0.945636894829659	1.24401773049563\\
0.943199476326728	1.24346190771955\\
0.940767737828831	1.24288173895558\\
0.938341922507791	1.24227728222011\\
0.935922272943119	1.24164859795832\\
0.933509031097755	1.24099574903811\\
0.931102438293872	1.24031880074383\\
0.928702735188745	1.23961782076973\\
0.926310161750685	1.23889287921324\\
0.923924957235042	1.2381440485679\\
0.921547360160279	1.23737140371616\\
0.919177608284124	1.23657502192185\\
0.916815938579789	1.2357549828225\\
0.914462587212275	1.23491136842133\\
0.91211778951476	1.23404426307908\\
0.909781779965058	1.23315375350555\\
0.907454792162178	1.23223992875097\\
0.905137058802961	1.23130288019704\\
0.902828811658812	1.23034270154785\\
0.900530281552521	1.22935948882045\\
0.898241698335184	1.22835334033531\\
0.895963290863214	1.22732435670642\\
0.893695286975462	1.2262726408313\\
0.891437913470425	1.22519829788066\\
0.889191396083573	1.22410143528789\\
0.886955959464772	1.22298216273834\\
0.884731827155822	1.22184059215834\\
0.882519221568099	1.22067683770399\\
0.88031836396032	1.21949101574977\\
0.87812947441641	1.21828324487688\\
0.8759527718235	1.2170536458614\\
0.873788473850036	1.21580234166222\\
0.87163679692401	1.2145294574087\\
0.869497956211323	1.21323512038822\\
0.867372165594264	1.21191946003339\\
0.865259637650122	1.21058260790916\\
0.863160583629932	1.20922469769962\\
0.861075213437347	1.20784586519467\\
0.859003735607647	1.2064462482764\\
0.856946357286891	1.20502598690534\\
0.854903284211195	1.20358522310645\\
0.852874720686164	1.2021241009549\\
0.85086086956646	1.20064276656169\\
0.848861932235518	1.19914136805902\\
0.846878108585404	1.1976200555855\\
0.84490959699683	1.19607898127111\\
0.842956594319315	1.19451829922198\\
0.841019295851499	1.19293816550503\\
0.839097895321615	1.19133873813231\\
0.837192584868114	1.18972017704523\\
0.835303555020453	1.18808264409854\\
0.833430994680044	1.18642630304418\\
0.83157509110136	1.18475131951487\\
0.829736029873212	1.18305786100756\\
0.82791399490019	1.1813460968667\\
0.826109168384275	1.17961619826728\\
0.824321730806612	1.17786833819771\\
0.82255186090947	1.17610269144254\\
0.820799735678364	1.17431943456498\\
0.819065530324358	1.17251874588923\\
0.817349418266541	1.17070080548266\\
0.815651571114689	1.16886579513779\\
0.813972158652102	1.16701389835412\\
0.812311348818627	1.1651453003198\\
0.810669307693864	1.16326018789307\\
0.809046199480556	1.16135874958359\\
0.807442186488173	1.15944117553363\\
0.805857429116677	1.15750765749897\\
0.804292085840484	1.15555838882983\\
0.802746313192617	1.15359356445143\\
0.801220265749054	1.15161338084458\\
0.799714096113267	1.14961803602599\\
0.798227954900963	1.14760772952848\\
0.796761990725028	1.14558266238102\\
0.795316350180655	1.14354303708864\\
0.793891177830694	1.14148905761218\\
0.792486616191194	1.13942092934785\\
0.791102805717148	1.13733885910678\\
0.78973988478845	1.13524305509425\\
0.788397989696056	1.13313372688891\\
0.787077254628359	1.13101108542182\\
0.785777811657763	1.12887534295537\\
0.784499790727484	1.12672671306201\\
0.783243319638549	1.12456541060296\\
0.782008524037021	1.12239165170665\\
0.78079552740143	1.12020565374716\\
0.779604451030429	1.11800763532247\\
0.778435414030662	1.11579781623259\\
0.777288533304856	1.11357641745758\\
0.776163923540127	1.11134366113547\\
0.775061697196515	1.10909977054003\\
0.773981964495735	1.10684497005846\\
0.772924833410157	1.10457948516891\\
0.771890409652011	1.102303542418\\
0.770878796662808	1.1000173693981\\
0.769890095603005	1.09772119472461\\
0.768924405341884	1.09541524801308\\
0.767981822447667	1.09309975985626\\
0.767062441177857	1.09077496180104\\
0.766166353469815	1.08844108632529\\
0.765293648931566	1.0860983668146\\
0.764444414832835	1.08374703753898\\
0.763618736096326	1.08138733362939\\
0.762816695289223	1.07901949105426\\
0.762038372614939	1.07664374659588\\
0.761283845905093	1.07426033782671\\
0.760553190611727	1.07186950308564\\
0.759846479799762	1.06947148145415\\
0.759163784139689	1.0670665127324\\
0.758505171900506	1.06465483741528\\
0.757870708942888	1.06223669666829\\
0.757260458712602	1.0598123323035\\
0.756674482234163	1.05738198675532\\
0.756112838104729	1.05494590305628\\
0.755575582488247	1.05250432481272\\
0.755062769109829	1.05005749618044\\
0.754574449250387	1.04760566184026\\
0.754110671741498	1.04514906697356\\
0.753671482960529	1.04268795723779\\
0.753256926825991	1.04022257874186\\
0.752867044793151	1.03775317802159\\
0.752501875849889	1.03528000201497\\
0.752161456512794	1.03280329803755\\
0.751845820823516	1.03032331375766\\
0.751555000345361	1.02784029717166\\
0.751289024160135	1.02535449657915\\
0.751047918865235	1.02286616055811\\
0.750831708570988	1.02037553794007\\
0.750640414898245	1.01788287778521\\
0.750474056976214	1.01538842935748\\
0.750332651440547	1.01289244209963\\
0.75021621243168	1.01039516560832\\
0.750124751593418	1.00789684960911\\
0.750058278071768	1.00539774393152\\
0.750016798514026	1.00289809848404\\
0.750000317068115	1.00039816322912\\
0.750008835382165	0.997898188158213\\
0.75004235260435	0.995398423266737\\
0.750100865382979	0.992899118529099\\
0.75018436786682	0.990400523873691\\
0.750292851705695	0.987902889157896\\
0.750426306051312	0.985406464143105\\
0.750584717558346	0.982911498469738\\
0.750768070385778	0.980418241632284\\
0.75097634619848	0.977926942954348\\
0.751209524169042	0.975437851563723\\
0.751467580979863	0.972951216367473\\
0.751750490825477	0.970467286027046\\
0.752058225415134	0.967986308933405\\
0.752390753975632	0.965508533182193\\
0.752748043254392	0.96303420654892\\
0.753130057522784	0.960563576464188\\
0.753536758579699	0.958096889988945\\
0.753968105755371	0.955634393789785\\
0.754424055915442	0.953176334114274\\
0.754904563465275	0.950722956766332\\
0.755409580354516	0.94827450708165\\
0.755939056081897	0.945831229903155\\
0.756492937700287	0.943393369556529\\
0.757071169821985	0.940961169825776\\
0.75767369462426	0.938534873928841\\
0.758300451855135	0.936114724493292\\
0.758951378839409	0.933700963532057\\
0.759626410484925	0.931293832419219\\
0.760325479289083	0.928893571865884\\
0.761048515345583	0.926500421896108\\
0.761795446351424	0.924114621822893\\
0.762566197614126	0.921736410224257\\
0.763360692059206	0.91936602491938\\
0.764178850237881	0.917003702944816\\
0.765020590335016	0.914649680530795\\
0.765885828177301	0.912304193077595\\
0.766774477241674	0.909967475132008\\
0.767686448663969	0.907639760363881\\
0.768621651247804	0.90532128154275\\
0.769579991473699	0.903012270514567\\
0.770561373508431	0.90071295817851\\
0.771565699214614	0.898423574463896\\
0.772592868160514	0.896144348307188\\
0.773642777630093	0.893875507629104\\
0.774715322633278	0.89161727931182\\
0.775810395916463	0.889369889176287\\
0.776927887973233	0.887133561959644\\
0.778067687055312	0.88490852129275\\
0.779229679183744	0.882694989677818\\
0.780413748160282	0.880493188466164\\
0.781619775579016	0.878303337836075\\
0.782847640838209	0.876125656770789\\
0.784097221152358	0.873960363036597\\
0.785368391564475	0.871807673161069\\
0.786661024958575	0.869667802411398\\
0.787974992072398	0.867540964772877\\
0.789310161510327	0.865427372927495\\
0.79066639975653	0.863327238232678\\
0.792043571188314	0.861240770700144\\
0.793441538089682	0.859168178974907\\
0.79486016066511	0.857109670314414\\
0.796299297053522	0.855065450567814\\
0.797758803342479	0.853035724155379\\
0.799238533582567	0.851020694048059\\
0.800738339801997	0.849020561747185\\
0.802258072021396	0.84703552726432\\
0.803797578268808	0.845065789101259\\
0.805356704594892	0.843111544230177\\
0.806935295088314	0.841172988073931\\
0.808533191891341	0.839250314486523\\
0.810150235215623	0.837343715733708\\
0.811786263358176	0.835453382473774\\
0.813441112717549	0.83357950373847\\
0.815114617810185	0.83172226691411\\
0.81680661128697	0.829881857722827\\
0.818516923949965	0.828058460204006\\
0.82024538476933	0.826252256695882\\
0.821991820900423	0.824463427817299\\
0.823756057701086	0.822692152449653\\
0.825537918749109	0.820938607719007\\
0.827337225859873	0.819202968978372\\
0.829153799104166	0.817485409790175\\
0.830987456826177	0.815786101908904\\
0.832838015661662	0.814105215263931\\
0.83470529055628	0.81244291794252\\
0.836589094784097	0.810799376173018\\
0.83848923996626	0.809174754308232\\
0.840405536089835	0.807569214808994\\
0.842337791526806	0.805982918227917\\
0.84428581305324	0.804416023193337\\
0.846249405868607	0.802868686393451\\
0.848228373615261	0.801341062560651\\
0.850222518398079	0.799833304456046\\
0.852231640804242	0.79834556285419\\
0.854255539923185	0.796877986528004\\
0.856294013366683	0.795430722233897\\
0.858346857289089	0.794003914697094\\
0.860413866407723	0.792597706597157\\
0.862494834023394	0.791212238553727\\
0.864589552041076	0.789847649112451\\
0.866697810990711	0.788504074731138\\
0.868819400048163	0.787181649766106\\
0.870954107056294	0.78588050645875\\
0.873101718546181	0.784600774922315\\
0.875262019758465	0.783342583128889\\
0.877434794664825	0.782106056896603\\
0.879619825989582	0.78089131987705\\
0.881816895231423	0.779698493542919\\
0.884025782685255	0.778527697175849\\
0.886246267464174	0.777379047854503\\
0.888478127521552	0.776252660442854\\
0.890721139673243	0.775148647578706\\
0.892975079619902	0.774067119662424\\
0.895239721969411	0.773008184845899\\
0.897514840259424	0.77197194902173\\
0.899800206980006	0.770958515812636\\
0.902095593596391	0.769967986561094\\
0.90440077057183	0.769000460319203\\
0.906715507390546	0.768056033838781\\
0.909039572580785	0.767134801561689\\
0.911372733737967	0.766236855610388\\
0.913714757547919	0.765362285778723\\
0.916065409810212	0.76451117952295\\
0.918424455461579	0.763683621952984\\
0.920791658599421	0.762879695823893\\
0.923166782505395	0.762099481527621\\
0.925549589669092	0.761343057084946\\
0.92793984181178	0.760610498137682\\
0.930337299910236	0.759901877941114\\
0.93274172422065	0.759217267356671\\
0.935152874302593	0.75855673484484\\
0.937570509043067	0.757920346458323\\
0.939994386680613	0.757308165835428\\
0.942424264829485	0.756720254193707\\
0.944859900503895	0.756156670323833\\
0.947301050142305	0.755617470583726\\
0.949747469631785	0.755102708892908\\
0.952198914332425	0.754612436727121\\
0.954655139101797	0.754146703113172\\
0.957115898319472	0.753705554624035\\
0.959580945911579	0.753289035374191\\
0.962050035375411	0.752897187015217\\
0.964522919804082	0.752530048731624\\
0.966999351911207	0.752187657236933\\
0.969479084055642	0.751870046770009\\
0.971961868266237	0.751577249091634\\
0.97444745626664	0.751309293481331\\
0.976935599500122	0.751066206734439\\
0.979426049154434	0.750848013159429\\
0.981918556186687	0.750654734575477\\
0.984412871348252	0.75048639031028\\
0.986908745209694	0.750342997198125\\
0.989405928185705	0.750224569578204\\
0.991904170560069	0.750131119293179\\
0.994403222510631	0.750062655688001\\
0.996902834134277	0.750019185608975\\
0.99940275547193	0.750000713403071\\
1.00190273653354	0.750007240917494\\
1.00440252732308	0.750038767499499\\
1.00690187786355	0.750095289996454\\
1.00940053822199	0.750176802756156\\
1.01189825853445	0.750283297627396\\
1.01439478903096	0.750414763960778\\
1.01688988006057	0.750571188609777\\
1.01938328211624	0.750752555932058\\
1.02187474585986	0.75095884779104\\
1.02436402214712	0.751190043557709\\
1.02685086205247	0.751446120112682\\
1.02933501689399	0.751727051848516\\
1.03181623825826	0.752032810672272\\
1.03429427802523	0.752363366008322\\
1.03676888839297	0.752718684801408\\
1.03923982190251	0.753098731519946\\
1.04170683146256	0.753503468159582\\
1.04416967037421	0.75393285424699\\
1.04662809235564	0.754386846843917\\
1.04908185156669	0.754865400551483\\
1.05153070263349	0.755368467514715\\
1.05397440067296	0.755895997427338\\
1.05641270131735	0.756447937536798\\
1.05884536073861	0.757024232649545\\
1.06127213567284	0.757624825136548\\
1.06369278344456	0.758249654939058\\
1.06610706199101	0.758898659574617\\
1.06851472988636	0.759571774143302\\
1.07091554636581	0.760268931334215\\
1.07330927134972	0.76099006143222\\
1.07569566546758	0.761735092324908\\
1.07807449008198	0.76250394950981\\
1.08044550731243	0.763296556101848\\
1.08280848005919	0.764112832841023\\
1.08516317202695	0.764952698100343\\
1.08750934774847	0.76581606789398\\
1.08984677260815	0.766702855885676\\
1.09217521286543	0.767612973397369\\
1.09449443567825	0.768546329418067\\
1.09680420912623	0.769502830612946\\
1.09910430223398	0.770482381332683\\
1.10139448499409	0.771484883623023\\
1.1036745283902	0.772510237234572\\
1.10594420441986	0.773558339632824\\
1.10820328611736	0.774629086008411\\
1.11045154757643	0.775722369287589\\
1.11268876397277	0.776838080142941\\
1.11491471158663	0.777976107004311\\
1.11712916782509	0.779136336069962\\
1.11933191124438	0.780318651317953\\
1.12152272157199	0.781522934517745\\
1.1237013797287	0.782749065242021\\
1.12586766785053	0.783996920878731\\
1.12802136931046	0.785266376643352\\
1.13016226874014	0.786557305591364\\
1.13229015205142	0.787869578630949\\
1.13440480645774	0.789203064535896\\
1.13650602049541	0.790557629958726\\
1.13859358404479	0.791933139444025\\
1.14066728835126	0.793329455441991\\
1.14272692604611	0.794746438322188\\
1.1447722911673	0.796183946387509\\
1.14680317918002	0.797641835888345\\
1.14881938699715	0.799119961036961\\
1.1508207129996	0.800618174022074\\
1.15280695705643	0.802136325023634\\
1.1547779205449	0.803674262227805\\
1.15673340637029	0.805231831842149\\
1.15867321898566	0.806808878111003\\
1.16059716441135	0.808405243331054\\
1.16250505025444	0.81002076786711\\
1.16439668572792	0.811655290168063\\
1.16627188166982	0.813308646783047\\
1.16813045056212	0.814980672377776\\
1.16997220654946	0.816671199751086\\
1.1717969654578	0.818380059851647\\
1.17360454481275	0.820107081794873\\
1.1753947638579	0.82185209288001\\
1.17716744357281	0.823614918607402\\
1.17892240669102	0.825395382695947\\
1.18065947771765	0.827193307100718\\
1.18237848294706	0.829008512030775\\
1.18407925048015	0.830840815967136\\
1.1857616102416	0.832690035680935\\
1.18742539399683	0.834555986251741\\
1.18907043536884	0.836438481086052\\
1.19069656985487	0.838337331935954\\
1.19230363484283	0.840252348917944\\
1.19389146962756	0.84218334053192\\
1.1954599154269	0.844130113680329\\
1.19700881539759	0.846092473687478\\
1.1985380146509	0.848070224319004\\
1.2000473602682	0.850063167801489\\
1.20153670131618	0.852071104842248\\
1.20300588886197	0.854093834649248\\
1.20445477598805	0.856131154951196\\
1.20588321780691	0.858182862017758\\
1.20729107147555	0.860248750679938\\
1.20867819620979	0.862328614350591\\
1.21004445329831	0.864422245045083\\
1.21138970611653	0.866529433402089\\
1.2127138201403	0.86864996870453\\
1.21401666295931	0.870783638900643\\
1.21529810429038	0.872930230625185\\
1.21655801599043	0.875089529220774\\
1.21779627206935	0.87726131875935\\
1.21901274870256	0.879445382063767\\
1.2202073242434	0.881641500729516\\
1.22137987923533	0.883849455146561\\
1.22253029642382	0.886069024521299\\
1.2236584607681	0.888299986898643\\
1.22476425945269	0.890542119184213\\
1.22584758189864	0.892795197166651\\
1.2269083197746	0.895058995540035\\
1.22794636700768	0.897333287926415\\
1.22896161979401	0.899617846898446\\
1.22995397660916	0.901912444002137\\
1.23092333821828	0.904216849779687\\
1.23186960768601	0.906530833792441\\
1.2327926903862	0.908854164643925\\
1.23369249401134	0.911186610002989\\
1.23456892858182	0.913527936627043\\
1.23542190645492	0.915877910385374\\
1.23625134233356	0.918236296282565\\
1.23705715327484	0.920602858481991\\
1.23783925869834	0.922977360329406\\
1.23859758039416	0.925359564376602\\
1.23933204253078	0.92774923240516\\
1.24004257166259	0.930146125450269\\
1.24072909673727	0.932550003824621\\
1.24139154910288	0.934960627142383\\
1.24202986251474	0.937377754343231\\
1.24264397314204	0.93980114371646\\
1.24323381957422	0.942230552925152\\
1.24379934282715	0.94466573903041\\
1.24434048634895	0.947106458515654\\
1.24485719602574	0.949552467310968\\
1.24534942018698	0.952003520817511\\
1.24581710961065	0.954459373931976\\
1.2462602175282	0.956919781071097\\
1.24667869962922	0.959384496196211\\
1.24707251406585	0.96185327283786\\
1.24744162145695	0.964325864120436\\
1.24778598489212	0.966802022786871\\
1.24810556993528	0.969281501223363\\
1.2484003446282	0.971764051484133\\
1.24867027949366	0.974249425316226\\
1.2489153475384	0.976737374184328\\
1.2491355242558	0.979227649295626\\
1.2493307876284	0.981720001624684\\
1.24950111813001	0.984214181938347\\
1.24964649872772	0.986709940820661\\
1.2497669148836	0.989207028697818\\
1.24986235455612	0.991705195863111\\
1.24993280820141	0.994204192501905\\
1.24997826877416	0.99670376871662\\
1.24999873172834	0.999203674551716\\
};
\addplot [color=red,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-0.75	1\\
-0.750012499895834	1.00249995833354\\
-0.750049998333356	1.00499966667333\\
-0.750112491562753	1.00749887505062\\
-0.750199973334756	1.00999733354666\\
-0.750312434901258	1.01249479231767\\
-0.750449865016199	1.01499100161986\\
-0.75061224993668	1.01748571183438\\
-0.750799573424345	1.01997867349229\\
-0.751011816747001	1.0224696372995\\
-0.751248958680494	1.02495835416171\\
-0.751510975510826	1.02744457520929\\
-0.751797841036533	1.02992805182223\\
-0.752109526571303	1.03240853565492\\
-0.752446000946841	1.03488577866106\\
-0.752807230515989	1.0373595331184\\
-0.753193179156093	1.03982955165356\\
-0.75360380827261	1.04229558726675\\
-0.75403907680297	1.04475739335646\\
-0.754498941220682	1.04721472374413\\
-0.75498335553969	1.04966733269877\\
-0.755492271318963	1.05211497496152\\
-0.756025637667349	1.05455740577022\\
-0.756583401248656	1.0569943808838\\
-0.757165506286993	1.05942565660678\\
-0.757771894572339	1.06185098981363\\
-0.758402505466372	1.06427013797304\\
-0.759057275908527	1.06668285917221\\
-0.759736140422307	1.06908891214103\\
-0.760439031121826	1.07148805627621\\
-0.761165877718599	1.07388005166533\\
-0.761916607528572	1.07626465911086\\
-0.76269114547939	1.07864164015403\\
-0.763489414117903	1.08101075709872\\
-0.764311333617913	1.0833717730352\\
-0.765156821788155	1.08572445186386\\
-0.766025794080516	1.08806855831877\\
-0.766918163598491	1.09040385799124\\
-0.767833841105872	1.09273011735325\\
-0.768772735035672	1.09504710378079\\
-0.769734751499279	1.09735458557716\\
-0.770719794295849	1.09965233199611\\
-0.771727764921923	1.10194011326489\\
-0.772758562581279	1.1042177006073\\
-0.773812084195009	1.1064848662665\\
-0.774888224411831	1.10874138352781\\
-0.775986875618619	1.11098702674138\\
-0.777107927951168	1.11322157134477\\
-0.778251269305179	1.11544479388537\\
-0.77941678534747	1.11765647204279\\
-0.780604359527407	1.11985638465105\\
-0.781813873088562	1.12204431172073\\
-0.783045205080588	1.12422003446093\\
-0.78429823237131	1.12638333530121\\
-0.785572829659044	1.12853399791328\\
-0.786868869485124	1.13067180723266\\
-0.788186222246646	1.13279654948022\\
-0.789524756209433	1.13490801218349\\
-0.790884337521203	1.13700598419797\\
-0.792264830224959	1.1390902557282\\
-0.79366609627258	1.14116061834876\\
-0.79508799553863	1.14321686502512\\
-0.796530385834367	1.14525879013433\\
-0.797993122921962	1.14728618948557\\
-0.799476060528927	1.1492988603406\\
-0.800979050362736	1.15129660143401\\
-0.802501942125659	1.15327921299336\\
-0.804044583529788	1.15524649675914\\
-0.805606820312268	1.15719825600462\\
-0.807188496250723	1.15913429555549\\
-0.808789453178878	1.16105442180942\\
-0.810409531002373	1.16295844275538\\
-0.812048567714776	1.16484616799287\\
-0.813706399413782	1.16671740875092\\
-0.815382860317603	1.16857197790704\\
-0.817077782781545	1.17040969000583\\
-0.818790997314774	1.17223036127764\\
-0.820522332597264	1.17403380965684\\
-0.822271615496931	1.1758198548001\\
-0.824038671086941	1.1775883181044\\
-0.825823322663209	1.17933902272488\\
-0.827625391762063	1.18107179359254\\
-0.829444698178097	1.18278645743172\\
-0.831281059982183	1.18448284277749\\
-0.833134293539673	1.18616077999271\\
-0.835004213528754	1.18782010128507\\
-0.836890632958987	1.18946064072382\\
-0.83879336319	1.19108223425638\\
-0.840712213950355	1.19268471972474\\
-0.842646993356576	1.19426793688171\\
-0.844597507932334	1.19583172740687\\
-0.846563562627797	1.19737593492249\\
-0.848544960839134	1.19890040500909\\
-0.850541504428175	1.20040498522094\\
-0.852552993742225	1.20188952510128\\
-0.854579227634029	1.20335387619734\\
-0.856620003481886	1.20479789207525\\
-0.858675117209911	1.20622142833461\\
-0.860744363308446	1.20762434262299\\
-0.862827534854603	1.20900649465013\\
-0.864924423532965	1.21036774620197\\
-0.867034819656411	1.2117079611545\\
-0.869158512187088	1.21302700548734\\
-0.871295288757511	1.21432474729715\\
-0.873444935691805	1.21560105681083\\
-0.875607238027068	1.2168558063985\\
-0.877781979534868	1.21808887058625\\
-0.879968942742867	1.21930012606867\\
-0.882167908956565	1.22048945172124\\
-0.884378658281175	1.22165672861237\\
-0.886600969643606	1.22280184001536\\
-0.888834620814573	1.22392467142001\\
-0.891079388430822	1.22502511054413\\
-0.893335048017461	1.22610304734471\\
-0.895601374010411	1.22715837402897\\
-0.897878139778961	1.22819098506513\\
-0.900165117648432	1.22920077719294\\
-0.902462078922942	1.23018764943403\\
-0.90476879390828	1.23115150310201\\
-0.907085031934867	1.23209224181229\\
-0.909410561380832	1.23300977149181\\
-0.911745149695167	1.23390400038835\\
-0.914088563420988	1.23477483907977\\
-0.916440568218874	1.23562220048292\\
-0.918800928890306	1.23644599986238\\
-0.921169409401183	1.2372461548389\\
-0.923545772905428	1.23802258539763\\
-0.92592978176867	1.23877521389617\\
-0.928321197592011	1.23950396507231\\
-0.930719781235861	1.24020876605152\\
-0.933125292843853	1.2408895463543\\
-0.935537491866833	1.24154623790318\\
-0.937956137086907	1.24217877502957\\
-0.940380986641569	1.24278709448026\\
-0.942811798047885	1.24337113542383\\
-0.94524832822674	1.24393083945666\\
-0.947690333527145	1.24446615060883\\
-0.950137569750607	1.24497701534965\\
-0.952589792175541	1.24546338259309\\
-0.95504675558175	1.24592520370282\\
-0.95750821427494	1.24636243249711\\
-0.959973922111292	1.24677502525346\\
-0.962443632522079	1.24716294071293\\
-0.964917098538316	1.24752614008429\\
-0.967394072815464	1.24786458704792\\
-0.969874307658158	1.2481782477594\\
-0.972357555044983	1.24846709085291\\
-0.974843566653267	1.2487310874444\\
-0.977332093883923	1.24897021113441\\
-0.9798228878863	1.24918443801079\\
-0.982315699583074	1.24937374665101\\
-0.984810279695154	1.24953811812439\\
-0.987306378766605	1.2496775359939\\
-0.989803747189602	1.24979198631787\\
-0.992302135229383	1.24988145765137\\
-0.994801293049227	1.24994594104734\\
-0.997300970735433	1.24998543005749\\
-0.999800918322317	1.24999992073296\\
-1.0023008858172	1.24998941162469\\
-1.00480062322542	1.24995390378357\\
-1.00729988057532	1.24989340076038\\
-1.00979840794325	1.24980790860535\\
-1.01229595547854	1.24969743586763\\
-1.01479227342854	1.24956199359441\\
-1.01728711216352	1.24940159532979\\
-1.01978022220168	1.24921625711348\\
-1.02227135423411	1.24900599747913\\
-1.02476025914968	1.24877083745255\\
-1.02724668805997	1.24851080054952\\
-1.02973039232415	1.24822591277353\\
-1.03221112357388	1.24791620261312\\
-1.03468863373809	1.24758170103904\\
-1.03716267506784	1.24722244150118\\
-1.03963300016105	1.24683845992518\\
-1.04209936198727	1.24642979470889\\
-1.04456151391237	1.24599648671848\\
-1.04701920972322	1.2455385792844\\
-1.04947220365228	1.24505611819701\\
-1.0519202504022	1.24454915170201\\
-1.05436310517034	1.24401773049563\\
-1.05680052367327	1.24346190771955\\
-1.05923226217117	1.24288173895558\\
-1.06165807749221	1.24227728222011\\
-1.06407772705688	1.24164859795832\\
-1.06649096890225	1.24099574903811\\
-1.06889756170613	1.24031880074383\\
-1.07129726481126	1.23961782076973\\
-1.07368983824932	1.23889287921324\\
-1.07607504276496	1.2381440485679\\
-1.07845263983972	1.23737140371616\\
-1.08082239171588	1.23657502192185\\
-1.08318406142021	1.2357549828225\\
-1.08553741278772	1.23491136842133\\
-1.08788221048524	1.23404426307908\\
-1.09021822003494	1.23315375350555\\
-1.09254520783782	1.23223992875097\\
-1.09486294119704	1.23130288019704\\
-1.09717118834119	1.23034270154785\\
-1.09946971844748	1.22935948882045\\
-1.10175830166482	1.22835334033531\\
-1.10403670913679	1.22732435670642\\
-1.10630471302454	1.2262726408313\\
-1.10856208652958	1.22519829788066\\
-1.11080860391643	1.22410143528789\\
-1.11304404053523	1.22298216273834\\
-1.11526817284418	1.22184059215834\\
-1.1174807784319	1.22067683770399\\
-1.11968163603968	1.21949101574977\\
-1.12187052558359	1.21828324487688\\
-1.1240472281765	1.2170536458614\\
-1.12621152614996	1.21580234166222\\
-1.12836320307599	1.2145294574087\\
-1.13050204378868	1.21323512038822\\
-1.13262783440574	1.21191946003339\\
-1.13474036234988	1.21058260790916\\
-1.13683941637007	1.20922469769962\\
-1.13892478656265	1.20784586519467\\
-1.14099626439235	1.2064462482764\\
-1.14305364271311	1.20502598690534\\
-1.14509671578881	1.20358522310645\\
-1.14712527931384	1.2021241009549\\
-1.14913913043354	1.20064276656169\\
-1.15113806776448	1.19914136805902\\
-1.1531218914146	1.1976200555855\\
-1.15509040300317	1.19607898127111\\
-1.15704340568068	1.19451829922198\\
-1.1589807041485	1.19293816550503\\
-1.16090210467839	1.19133873813231\\
-1.16280741513189	1.18972017704523\\
-1.16469644497955	1.18808264409854\\
-1.16656900531996	1.18642630304418\\
-1.16842490889864	1.18475131951487\\
-1.17026397012679	1.18305786100756\\
-1.17208600509981	1.1813460968667\\
-1.17389083161573	1.17961619826728\\
-1.17567826919339	1.17786833819771\\
-1.17744813909053	1.17610269144254\\
-1.17920026432164	1.17431943456498\\
-1.18093446967564	1.17251874588923\\
-1.18265058173346	1.17070080548266\\
-1.18434842888531	1.16886579513779\\
-1.1860278413479	1.16701389835412\\
-1.18768865118137	1.1651453003198\\
-1.18933069230614	1.16326018789307\\
-1.19095380051944	1.16135874958359\\
-1.19255781351183	1.15944117553363\\
-1.19414257088332	1.15750765749897\\
-1.19570791415952	1.15555838882983\\
-1.19725368680738	1.15359356445143\\
-1.19877973425095	1.15161338084458\\
-1.20028590388673	1.14961803602599\\
-1.20177204509904	1.14760772952848\\
-1.20323800927497	1.14558266238102\\
-1.20468364981935	1.14354303708864\\
-1.20610882216931	1.14148905761218\\
-1.20751338380881	1.13942092934785\\
-1.20889719428285	1.13733885910678\\
-1.21026011521155	1.13524305509425\\
-1.21160201030394	1.13313372688891\\
-1.21292274537164	1.13101108542182\\
-1.21422218834224	1.12887534295537\\
-1.21550020927252	1.12672671306201\\
-1.21675668036145	1.12456541060296\\
-1.21799147596298	1.12239165170665\\
-1.21920447259857	1.12020565374716\\
-1.22039554896957	1.11800763532247\\
-1.22156458596934	1.11579781623259\\
-1.22271146669514	1.11357641745758\\
-1.22383607645987	1.11134366113547\\
-1.22493830280349	1.10909977054003\\
-1.22601803550427	1.10684497005846\\
-1.22707516658984	1.10457948516891\\
-1.22810959034799	1.102303542418\\
-1.22912120333719	1.1000173693981\\
-1.230109904397	1.09772119472461\\
-1.23107559465812	1.09541524801308\\
-1.23201817755233	1.09309975985626\\
-1.23293755882214	1.09077496180104\\
-1.23383364653018	1.08844108632529\\
-1.23470635106843	1.0860983668146\\
-1.23555558516716	1.08374703753898\\
-1.23638126390367	1.08138733362939\\
-1.23718330471078	1.07901949105426\\
-1.23796162738506	1.07664374659588\\
-1.23871615409491	1.07426033782671\\
-1.23944680938827	1.07186950308564\\
-1.24015352020024	1.06947148145415\\
-1.24083621586031	1.0670665127324\\
-1.24149482809949	1.06465483741528\\
-1.24212929105711	1.06223669666829\\
-1.2427395412874	1.0598123323035\\
-1.24332551776584	1.05738198675532\\
-1.24388716189527	1.05494590305628\\
-1.24442441751175	1.05250432481272\\
-1.24493723089017	1.05005749618044\\
-1.24542555074961	1.04760566184026\\
-1.2458893282585	1.04514906697356\\
-1.24632851703947	1.04268795723779\\
-1.24674307317401	1.04022257874186\\
-1.24713295520685	1.03775317802159\\
-1.24749812415011	1.03528000201497\\
-1.24783854348721	1.03280329803755\\
-1.24815417917648	1.03032331375766\\
-1.24844499965464	1.02784029717166\\
-1.24871097583986	1.02535449657915\\
-1.24895208113477	1.02286616055811\\
-1.24916829142901	1.02037553794007\\
-1.24935958510175	1.01788287778521\\
-1.24952594302379	1.01538842935748\\
-1.24966734855945	1.01289244209963\\
-1.24978378756832	1.01039516560832\\
-1.24987524840658	1.00789684960911\\
-1.24994172192823	1.00539774393152\\
-1.24998320148597	1.00289809848404\\
-1.24999968293188	1.00039816322912\\
-1.24999116461784	0.997898188158213\\
-1.24995764739565	0.995398423266737\\
-1.24989913461702	0.992899118529099\\
-1.24981563213318	0.990400523873691\\
-1.2497071482943	0.987902889157896\\
-1.24957369394869	0.985406464143105\\
-1.24941528244165	0.982911498469738\\
-1.24923192961422	0.980418241632284\\
-1.24902365380152	0.977926942954348\\
-1.24879047583096	0.975437851563723\\
-1.24853241902014	0.972951216367473\\
-1.24824950917452	0.970467286027046\\
-1.24794177458487	0.967986308933405\\
-1.24760924602437	0.965508533182193\\
-1.24725195674561	0.96303420654892\\
-1.24686994247722	0.960563576464188\\
-1.2464632414203	0.958096889988945\\
-1.24603189424463	0.955634393789785\\
-1.24557594408456	0.953176334114274\\
-1.24509543653472	0.950722956766332\\
-1.24459041964548	0.94827450708165\\
-1.2440609439181	0.945831229903155\\
-1.24350706229971	0.943393369556529\\
-1.24292883017802	0.940961169825776\\
-1.24232630537574	0.938534873928841\\
-1.24169954814487	0.936114724493292\\
-1.24104862116059	0.933700963532057\\
-1.24037358951507	0.931293832419219\\
-1.23967452071092	0.928893571865884\\
-1.23895148465442	0.926500421896108\\
-1.23820455364858	0.924114621822893\\
-1.23743380238587	0.921736410224257\\
-1.23663930794079	0.91936602491938\\
-1.23582114976212	0.917003702944816\\
-1.23497940966498	0.914649680530795\\
-1.2341141718227	0.912304193077595\\
-1.23322552275833	0.909967475132008\\
-1.23231355133603	0.907639760363881\\
-1.2313783487522	0.90532128154275\\
-1.2304200085263	0.903012270514567\\
-1.22943862649157	0.90071295817851\\
-1.22843430078539	0.898423574463896\\
-1.22740713183949	0.896144348307188\\
-1.22635722236991	0.893875507629104\\
-1.22528467736672	0.89161727931182\\
-1.22418960408354	0.889369889176287\\
-1.22307211202677	0.887133561959644\\
-1.22193231294469	0.88490852129275\\
-1.22077032081626	0.882694989677818\\
-1.21958625183972	0.880493188466164\\
-1.21838022442098	0.878303337836075\\
-1.21715235916179	0.876125656770789\\
-1.21590277884764	0.873960363036597\\
-1.21463160843553	0.871807673161069\\
-1.21333897504142	0.869667802411398\\
-1.2120250079276	0.867540964772877\\
-1.21068983848967	0.865427372927495\\
-1.20933360024347	0.863327238232678\\
-1.20795642881169	0.861240770700144\\
-1.20655846191032	0.859168178974907\\
-1.20513983933489	0.857109670314414\\
-1.20370070294648	0.855065450567814\\
-1.20224119665752	0.853035724155379\\
-1.20076146641743	0.851020694048059\\
-1.199261660198	0.849020561747185\\
-1.1977419279786	0.84703552726432\\
-1.19620242173119	0.845065789101259\\
-1.19464329540511	0.843111544230177\\
-1.19306470491169	0.841172988073931\\
-1.19146680810866	0.839250314486523\\
-1.18984976478438	0.837343715733708\\
-1.18821373664182	0.835453382473774\\
-1.18655888728245	0.83357950373847\\
-1.18488538218981	0.83172226691411\\
-1.18319338871303	0.829881857722827\\
-1.18148307605003	0.828058460204006\\
-1.17975461523067	0.826252256695882\\
-1.17800817909958	0.824463427817299\\
-1.17624394229891	0.822692152449653\\
-1.17446208125089	0.820938607719007\\
-1.17266277414013	0.819202968978372\\
-1.17084620089583	0.817485409790175\\
-1.16901254317382	0.815786101908904\\
-1.16716198433834	0.814105215263931\\
-1.16529470944372	0.81244291794252\\
-1.1634109052159	0.810799376173018\\
-1.16151076003374	0.809174754308232\\
-1.15959446391016	0.807569214808994\\
-1.15766220847319	0.805982918227917\\
-1.15571418694676	0.804416023193337\\
-1.15375059413139	0.802868686393451\\
-1.15177162638474	0.801341062560651\\
-1.14977748160192	0.799833304456046\\
-1.14776835919576	0.79834556285419\\
-1.14574446007681	0.796877986528004\\
-1.14370598663332	0.795430722233897\\
-1.14165314271091	0.794003914697094\\
-1.13958613359228	0.792597706597157\\
-1.13750516597661	0.791212238553727\\
-1.13541044795892	0.789847649112451\\
-1.13330218900929	0.788504074731138\\
-1.13118059995184	0.787181649766106\\
-1.12904589294371	0.78588050645875\\
-1.12689828145382	0.784600774922315\\
-1.12473798024154	0.783342583128889\\
-1.12256520533517	0.782106056896603\\
-1.12038017401042	0.78089131987705\\
-1.11818310476858	0.779698493542919\\
-1.11597421731475	0.778527697175849\\
-1.11375373253583	0.777379047854503\\
-1.11152187247845	0.776252660442854\\
-1.10927886032676	0.775148647578706\\
-1.1070249203801	0.774067119662424\\
-1.10476027803059	0.773008184845899\\
-1.10248515974058	0.77197194902173\\
-1.10019979301999	0.770958515812636\\
-1.09790440640361	0.769967986561094\\
-1.09559922942817	0.769000460319203\\
-1.09328449260945	0.768056033838781\\
-1.09096042741921	0.767134801561689\\
-1.08862726626203	0.766236855610388\\
-1.08628524245208	0.765362285778723\\
-1.08393459018979	0.76451117952295\\
-1.08157554453842	0.763683621952984\\
-1.07920834140058	0.762879695823893\\
-1.0768332174946	0.762099481527621\\
-1.07445041033091	0.761343057084946\\
-1.07206015818822	0.760610498137682\\
-1.06966270008976	0.759901877941114\\
-1.06725827577935	0.759217267356671\\
-1.06484712569741	0.75855673484484\\
-1.06242949095693	0.757920346458323\\
-1.06000561331939	0.757308165835428\\
-1.05757573517051	0.756720254193707\\
-1.0551400994961	0.756156670323833\\
-1.05269894985769	0.755617470583726\\
-1.05025253036822	0.755102708892908\\
-1.04780108566758	0.754612436727121\\
-1.0453448608982	0.754146703113172\\
-1.04288410168053	0.753705554624035\\
-1.04041905408842	0.753289035374191\\
-1.03794996462459	0.752897187015217\\
-1.03547708019592	0.752530048731624\\
-1.03300064808879	0.752187657236933\\
-1.03052091594436	0.751870046770009\\
-1.02803813173376	0.751577249091634\\
-1.02555254373336	0.751309293481331\\
-1.02306440049988	0.751066206734439\\
-1.02057395084557	0.750848013159429\\
-1.01808144381331	0.750654734575477\\
-1.01558712865175	0.75048639031028\\
-1.01309125479031	0.750342997198125\\
-1.0105940718143	0.750224569578204\\
-1.00809582943993	0.750131119293179\\
-1.00559677748937	0.750062655688001\\
-1.00309716586572	0.750019185608975\\
-1.00059724452807	0.750000713403071\\
-0.998097263466463	0.750007240917494\\
-0.995597472676923	0.750038767499499\\
-0.993098122136447	0.750095289996454\\
-0.990599461778006	0.750176802756156\\
-0.988101741465553	0.750283297627396\\
-0.985605210969038	0.750414763960778\\
-0.983110119939431	0.750571188609777\\
-0.980616717883755	0.750752555932058\\
-0.978125254140138	0.75095884779104\\
-0.975635977852878	0.751190043557709\\
-0.97314913794753	0.751446120112682\\
-0.970664983106011	0.751727051848516\\
-0.968183761741736	0.752032810672272\\
-0.965705721974773	0.752363366008322\\
-0.963231111607034	0.752718684801408\\
-0.960760178097494	0.753098731519946\\
-0.958293168537445	0.753503468159582\\
-0.955830329625786	0.75393285424699\\
-0.953371907644356	0.754386846843917\\
-0.950918148433306	0.754865400551483\\
-0.94846929736651	0.755368467514715\\
-0.946025599327036	0.755895997427338\\
-0.943587298682651	0.756447937536798\\
-0.941154639261387	0.757024232649545\\
-0.93872786432716	0.757624825136548\\
-0.936307216555439	0.758249654939058\\
-0.933892938008986	0.758898659574617\\
-0.931485270113643	0.759571774143302\\
-0.929084453634193	0.760268931334215\\
-0.926690728650284	0.76099006143222\\
-0.924304334532419	0.761735092324908\\
-0.921925509918021	0.76250394950981\\
-0.91955449268757	0.763296556101848\\
-0.917191519940811	0.764112832841023\\
-0.914836827973052	0.764952698100343\\
-0.912490652251527	0.76581606789398\\
-0.910153227391853	0.766702855885676\\
-0.907824787134567	0.767612973397369\\
-0.905505564321755	0.768546329418067\\
-0.903195790873766	0.769502830612946\\
-0.900895697766019	0.770482381332683\\
-0.89860551500591	0.771484883623023\\
-0.896325471609804	0.772510237234572\\
-0.894055795580143	0.773558339632824\\
-0.891796713882637	0.774629086008411\\
-0.889548452423574	0.775722369287589\\
-0.887311236027225	0.776838080142941\\
-0.885085288413367	0.777976107004311\\
-0.882870832174906	0.779136336069962\\
-0.88066808875562	0.780318651317953\\
-0.878477278428015	0.781522934517745\\
-0.876298620271299	0.782749065242021\\
-0.874132332149471	0.783996920878731\\
-0.87197863068954	0.785266376643352\\
-0.869837731259855	0.786557305591364\\
-0.867709847948576	0.787869578630949\\
-0.865595193542261	0.789203064535896\\
-0.863493979504588	0.790557629958726\\
-0.86140641595521	0.791933139444025\\
-0.859332711648742	0.793329455441991\\
-0.857273073953887	0.794746438322188\\
-0.855227708832697	0.796183946387509\\
-0.853196820819982	0.797641835888345\\
-0.851180613002848	0.799119961036961\\
-0.849179287000399	0.800618174022074\\
-0.847193042943566	0.802136325023634\\
-0.8452220794551	0.803674262227805\\
-0.843266593629708	0.805231831842149\\
-0.841326781014341	0.806808878111003\\
-0.839402835588646	0.808405243331054\\
-0.837494949745562	0.81002076786711\\
-0.835603314272083	0.811655290168063\\
-0.833728118330179	0.813308646783047\\
-0.831869549437883	0.814980672377776\\
-0.830027793450536	0.816671199751086\\
-0.8282030345422	0.818380059851647\\
-0.826395455187246	0.820107081794873\\
-0.824605236142103	0.82185209288001\\
-0.822832556427185	0.823614918607402\\
-0.821077593308985	0.825395382695947\\
-0.819340522282352	0.827193307100718\\
-0.817621517052942	0.829008512030775\\
-0.815920749519845	0.830840815967136\\
-0.814238389758397	0.832690035680935\\
-0.812574606003173	0.834555986251741\\
-0.810929564631161	0.836438481086052\\
-0.809303430145128	0.838337331935954\\
-0.807696365157167	0.840252348917944\\
-0.806108530372437	0.84218334053192\\
-0.804540084573095	0.844130113680329\\
-0.802991184602413	0.846092473687478\\
-0.801461985349097	0.848070224319004\\
-0.799952639731798	0.850063167801489\\
-0.798463298683821	0.852071104842248\\
-0.796994111138029	0.854093834649248\\
-0.795545224011951	0.856131154951196\\
-0.794116782193094	0.858182862017758\\
-0.792708928524449	0.860248750679938\\
-0.79132180379021	0.862328614350591\\
-0.789955546701694	0.864422245045083\\
-0.788610293883471	0.866529433402089\\
-0.787286179859702	0.86864996870453\\
-0.785983337040686	0.870783638900643\\
-0.78470189570962	0.872930230625185\\
-0.783441984009568	0.875089529220774\\
-0.782203727930651	0.87726131875935\\
-0.780987251297444	0.879445382063767\\
-0.779792675756598	0.881641500729516\\
-0.77862012076467	0.883849455146561\\
-0.777469703576184	0.886069024521299\\
-0.776341539231898	0.888299986898643\\
-0.775235740547308	0.890542119184213\\
-0.77415241810136	0.892795197166651\\
-0.773091680225397	0.895058995540035\\
-0.772053632992321	0.897333287926415\\
-0.771038380205991	0.899617846898446\\
-0.77004602339084	0.901912444002137\\
-0.769076661781722	0.904216849779687\\
-0.768130392313991	0.906530833792441\\
-0.767207309613804	0.908854164643925\\
-0.766307505988663	0.911186610002989\\
-0.765431071418179	0.913527936627043\\
-0.764578093545081	0.915877910385374\\
-0.763748657666443	0.918236296282565\\
-0.762942846725164	0.920602858481991\\
-0.762160741301664	0.922977360329406\\
-0.761402419605836	0.925359564376602\\
-0.760667957469217	0.92774923240516\\
-0.759957428337408	0.930146125450269\\
-0.759270903262731	0.932550003824621\\
-0.75860845089712	0.934960627142383\\
-0.757970137485261	0.937377754343231\\
-0.757356026857963	0.93980114371646\\
-0.756766180425776	0.942230552925152\\
-0.756200657172852	0.94466573903041\\
-0.755659513651045	0.947106458515654\\
-0.755142803974257	0.949552467310968\\
-0.754650579813025	0.952003520817511\\
-0.754182890389354	0.954459373931976\\
-0.753739782471797	0.956919781071097\\
-0.753321300370777	0.959384496196211\\
-0.752927485934155	0.96185327283786\\
-0.752558378543046	0.964325864120436\\
-0.752214015107883	0.966802022786871\\
-0.751894430064721	0.969281501223363\\
-0.751599655371798	0.971764051484133\\
-0.751329720506339	0.974249425316226\\
-0.751084652461605	0.976737374184328\\
-0.750864475744196	0.979227649295626\\
-0.7506692123716	0.981720001624684\\
-0.750498881869992	0.984214181938347\\
-0.75035350127228	0.986709940820661\\
-0.750233085116402	0.989207028697818\\
-0.750137645443875	0.991705195863111\\
-0.750067191798585	0.994204192501905\\
-0.750021731225839	0.99670376871662\\
-0.750001268271656	0.999203674551716\\
};
\addplot [color=blue,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1.07	0.93\\
1.555	0.47\\
};
\addplot [color=blue,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-1	1.05\\
-1.49	2.93\\
};
\node[right, align=left, text=red]
at (axis cs:1.25,1.25) {\begin{huge}$\boldsymbol{p}_A$\end{huge}};
\node[right, align=left, text=red]
at (axis cs:-0.75,1.25) {\begin{huge}$\boldsymbol{p}_B$\end{huge}};
\node[right, align=left, text=blue]
at (axis cs:1,0.6) {\begin{huge}$\boldsymbol{f}_A$\end{huge}};
\node[right, align=left, text=blue]
at (axis cs:-1.1,1.7) {\begin{huge}$\boldsymbol{f}_B$\end{huge}};
\end{axis}
\end{tikzpicture}%
